On the approximability and energy-flow modeling of the electric vehicle sharing problem

The electric vehicle sharing problem (EVSP) arises from the planning and operation of one-way electric car-sharing systems. It aims to maximize the total rental time of a fleet of electric vehicles while ensuring that all the demands of the customer are fulfilled. In this paper, we expand the knowledge on the complexity of the EVSP by showing that it is NP-hard to approximate it to within a factor of $n^{1-\epsilon}$ in polynomial time, for any $\epsilon > 0$, where $n$ denotes the number of customers, unless P = NP. In addition, we also show that the problem does not have a monotone structure, which can be detrimental to the development of heuristics employing constructive strategies. Moreover, we propose a novel approach for the modeling of the EVSP based on energy flows in the network. Based on the new model, we propose a relax-and-fix strategy and an exact algorithm that uses a warm-start solution obtained from our heuristic approach. We report computational results comparing our formulation with the best-performing formulation in the literature. The results show that our formulation outperforms the previous one concerning the number of optimal solutions obtained, optimality gaps, and computational times. Previously, $32.7\%$ of the instances remained unsolved (within a time limit of one hour) by the best-performing formulation in the literature, while our formulation obtained optimal solutions for all instances. To stress our approaches, two more challenging new sets of instances were generated, for which we were able to solve $49.5\%$ of the instances, with an average optimality gap of $2.91\%$ for those not solved optimally.

==> tikz/EnergyModeling.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

   \draw  [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ] (240,152.96) .. controls (240,136.9) and (253.7,123.87) .. (270.59,123.87) .. controls (287.48,123.87) and (301.18,136.9) .. (301.18,152.96) .. controls (301.18,169.03) and (287.48,182.06) .. (270.59,182.06) .. controls (253.7,182.06) and (240,169.03) .. (240,152.96) -- cycle ;
   
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (213.18,94.93) -- (247.31,129.32) ;
   \draw [shift={(249.43,131.45)}, rotate = 225.21] [fill={rgb, 255:red, 39; green, 127; blue, 232 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (291.47,174.04) -- (325.89,208.87) ;
   \draw [shift={(328,211)}, rotate = 225.33] [fill={rgb, 255:red, 39; green, 127; blue, 232 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (213.18,211) -- (247.23,176.63) ;
   \draw [shift={(249.34,174.5)}, rotate = 134.73] [fill={rgb, 255:red, 39; green, 127; blue, 232 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (291.59,131.63) -- (325.53,97.23) ;
   \draw [shift={(327.64,95.1)}, rotate = 134.62] [fill={rgb, 255:red, 39; green, 127; blue, 232 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (270.39,109.89) -- (270.5,120.6) ;
   \draw [shift={(270.53,123.6)}, rotate = 269.41] [fill={rgb, 255:red, 39; green, 127; blue, 232 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
   \draw [color={rgb, 255:red, 39; green, 127; blue, 232 }  ,draw opacity=1 ]   (270.11,95.84) .. controls (282.88,105.06) and (254.82,99.85) .. (270.45,110.16) ;

   \draw (198.4,76.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ell^{p}_{t-1}$};
   \draw (263.4,78.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\textsf{E}^{p}_{\,t}$};
   \draw (320.2,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\,$\ell^{p}_{t}$};
   \draw (192.8,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {\,${\displaystyle \sum_{d}} \,\incoming{\ell}^{p}_{d}$};
   \draw (308.8,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {\,${\displaystyle \sum_{d}} \,\outgoing{\ell}^{\:\!p}_{d}$};
   \draw (260.16,147.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\( \scalebox{0.93}{$p$}\hspace*{-.5mm}, t \)};


\end{tikzpicture}

==> tikz/IllustrativeExample.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

    \draw  [draw opacity=0] (29.67,27.22) -- (629.67,27.22) -- (629.67,147.22) -- (29.67,147.22) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (89.67,27.22) -- (89.67,147.22)(149.67,27.22) -- (149.67,147.22)(209.67,27.22) -- (209.67,147.22)(269.67,27.22) -- (269.67,147.22)(329.67,27.22) -- (329.67,147.22)(389.67,27.22) -- (389.67,147.22)(449.67,27.22) -- (449.67,147.22)(509.67,27.22) -- (509.67,147.22)(569.67,27.22) -- (569.67,147.22) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (29.67,87.22) -- (629.67,87.22) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (29.67,27.22) -- (629.67,27.22) -- (629.67,147.22) -- (29.67,147.22) -- cycle ;
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (337.61,147.22) -- (626.67,147.22) ;
    \draw [shift={(629.67,147.22)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (86.76,27.38) -- (151.67,81.54) ;
    \draw [shift={(153.97,83.46)}, rotate = 219.84] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30.11,27.22) -- (76.26,27.37) ;
    \draw [shift={(79.26,27.38)}, rotate = 180.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (79.26,27.38) .. controls (79.26,23.23) and (82.62,19.88) .. (86.76,19.88) .. controls (90.91,19.88) and (94.26,23.23) .. (94.26,27.38) .. controls (94.26,31.52) and (90.91,34.88) .. (86.76,34.88) .. controls (82.62,34.88) and (79.26,31.52) .. (79.26,27.38) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (212.06,147.14) .. controls (212.06,143) and (215.41,139.64) .. (219.56,139.64) .. controls (223.7,139.64) and (227.06,143) .. (227.06,147.14) .. controls (227.06,151.28) and (223.7,154.64) .. (219.56,154.64) .. controls (215.41,154.64) and (212.06,151.28) .. (212.06,147.14) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (78.94,87.22) .. controls (78.94,83.08) and (82.3,79.72) .. (86.44,79.72) .. controls (90.59,79.72) and (93.94,83.08) .. (93.94,87.22) .. controls (93.94,91.36) and (90.59,94.72) .. (86.44,94.72) .. controls (82.3,94.72) and (78.94,91.36) .. (78.94,87.22) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.61,87.76) .. controls (153.61,83.62) and (156.97,80.26) .. (161.11,80.26) .. controls (165.25,80.26) and (168.61,83.62) .. (168.61,87.76) .. controls (168.61,91.9) and (165.25,95.26) .. (161.11,95.26) .. controls (156.97,95.26) and (153.61,91.9) .. (153.61,87.76) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.98,87.18) .. controls (361.98,83.04) and (365.34,79.68) .. (369.48,79.68) .. controls (373.63,79.68) and (376.98,83.04) .. (376.98,87.18) .. controls (376.98,91.32) and (373.63,94.68) .. (369.48,94.68) .. controls (365.34,94.68) and (361.98,91.32) .. (361.98,87.18) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.61,87.76) -- (358.98,87.19) ;
    \draw [shift={(361.98,87.18)}, rotate = 179.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (482.94,146.89) .. controls (482.94,142.75) and (486.3,139.39) .. (490.44,139.39) .. controls (494.59,139.39) and (497.94,142.75) .. (497.94,146.89) .. controls (497.94,151.03) and (494.59,154.39) .. (490.44,154.39) .. controls (486.3,154.39) and (482.94,151.03) .. (482.94,146.89) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (376.98,87.18) -- (481.33,141.12) ;
    \draw [shift={(484,142.5)}, rotate = 207.34] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (495.68,147.16) -- (626.67,147.22) ;
    \draw [shift={(629.67,147.22)}, rotate = 180.03] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30.11,87.22) -- (75.94,87.22) ;
    \draw [shift={(78.94,87.22)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185.51,27.02) .. controls (185.51,22.88) and (188.87,19.52) .. (193.01,19.52) .. controls (197.15,19.52) and (200.51,22.88) .. (200.51,27.02) .. controls (200.51,31.16) and (197.15,34.52) .. (193.01,34.52) .. controls (188.87,34.52) and (185.51,31.16) .. (185.51,27.02) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.66,28.43) .. controls (199.75,27.98) and (199.8,27.51) .. (199.8,27.02) .. controls (199.8,23.27) and (196.76,20.23) .. (193.01,20.23) -- (193.01,27.02) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (86.44,87.22) -- (184.92,33.57) ;
    \draw [shift={(187.56,32.14)}, rotate = 151.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401.64,27.22) .. controls (401.64,23.08) and (405,19.72) .. (409.14,19.72) .. controls (413.29,19.72) and (416.64,23.08) .. (416.64,27.22) .. controls (416.64,31.36) and (413.29,34.72) .. (409.14,34.72) .. controls (405,34.72) and (401.64,31.36) .. (401.64,27.22) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.51,27.02) -- (398.64,27.22) ;
    \draw [shift={(401.64,27.22)}, rotate = 180.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.61,87.1) .. controls (475.61,82.96) and (478.97,79.6) .. (483.11,79.6) .. controls (487.26,79.6) and (490.61,82.96) .. (490.61,87.1) .. controls (490.61,91.24) and (487.26,94.6) .. (483.11,94.6) .. controls (478.97,94.6) and (475.61,91.24) .. (475.61,87.1) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.15,93.81) .. controls (487.41,93.31) and (489.9,90.5) .. (489.9,87.1) .. controls (489.9,83.35) and (486.86,80.31) .. (483.11,80.31) -- (483.11,87.1) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.64,27.22) -- (474.92,78.97) ;
    \draw [shift={(477.17,80.96)}, rotate = 221.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (545.13,87.43) .. controls (545.13,83.29) and (548.49,79.93) .. (552.63,79.93) .. controls (556.78,79.93) and (560.13,83.29) .. (560.13,87.43) .. controls (560.13,91.58) and (556.78,94.93) .. (552.63,94.93) .. controls (548.49,94.93) and (545.13,91.58) .. (545.13,87.43) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (490.61,87.1) -- (542.13,87.41) ;
    \draw [shift={(545.13,87.43)}, rotate = 180.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (606.41,27.36) .. controls (606.41,23.21) and (609.77,19.86) .. (613.91,19.86) .. controls (618.05,19.86) and (621.41,23.21) .. (621.41,27.36) .. controls (621.41,31.5) and (618.05,34.86) .. (613.91,34.86) .. controls (609.77,34.86) and (606.41,31.5) .. (606.41,27.36) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (621.41,27.36) -- (626.67,27.27) ;
    \draw [shift={(629.67,27.22)}, rotate = 179.07] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (554.83,86.83) -- (605.69,34.35) ;
    \draw [shift={(607.78,32.19)}, rotate = 134.1] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30.11,147.22) -- (209.06,147.14) ;
    \draw [shift={(212.06,147.14)}, rotate = 179.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (327.78,147.22) .. controls (327.78,143.08) and (331.14,139.72) .. (335.28,139.72) .. controls (339.42,139.72) and (342.78,143.08) .. (342.78,147.22) .. controls (342.78,151.36) and (339.42,154.72) .. (335.28,154.72) .. controls (331.14,154.72) and (327.78,151.36) .. (327.78,147.22) -- cycle ;
    \draw    (30.67,167.33) -- (630.71,166.71) (60.66,163.3) -- (60.67,171.3)(90.66,163.27) -- (90.67,171.27)(120.66,163.24) -- (120.67,171.24)(150.66,163.21) -- (150.67,171.21)(180.66,163.18) -- (180.67,171.18)(210.66,163.15) -- (210.67,171.15)(240.66,163.12) -- (240.67,171.12)(270.66,163.09) -- (270.67,171.09)(300.66,163.05) -- (300.67,171.05)(330.66,163.02) -- (330.67,171.02)(360.66,162.99) -- (360.67,170.99)(390.66,162.96) -- (390.67,170.96)(420.66,162.93) -- (420.67,170.93)(450.66,162.9) -- (450.67,170.9)(480.66,162.87) -- (480.67,170.87)(510.66,162.84) -- (510.67,170.84)(540.66,162.81) -- (540.67,170.81)(570.66,162.78) -- (570.67,170.78)(600.66,162.75) -- (600.67,170.75)(630.66,162.71) -- (630.67,170.71) ;
    \draw [shift={(630.71,166.71)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    \draw [shift={(30.67,167.33)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.6,36.74) .. controls (153.6,34.12) and (155.41,32) .. (157.63,32) .. controls (159.86,32) and (161.66,34.12) .. (161.66,36.74) .. controls (161.66,39.36) and (159.86,41.49) .. (157.63,41.49) .. controls (155.41,41.49) and (153.6,39.36) .. (153.6,36.74) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.1,46.59) .. controls (150.1,43.84) and (152.32,41.62) .. (155.06,41.62) -- (160.47,41.62) .. controls (163.22,41.62) and (165.44,43.84) .. (165.44,46.59) -- (165.44,51.56) .. controls (165.44,51.56) and (165.44,51.56) .. (165.44,51.56) -- (150.1,51.56) .. controls (150.1,51.56) and (150.1,51.56) .. (150.1,51.56) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.6,38.74) .. controls (104.6,36.12) and (106.41,34) .. (108.63,34) .. controls (110.86,34) and (112.66,36.12) .. (112.66,38.74) .. controls (112.66,41.36) and (110.86,43.49) .. (108.63,43.49) .. controls (106.41,43.49) and (104.6,41.36) .. (104.6,38.74) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.1,48.59) .. controls (101.1,45.84) and (103.32,43.62) .. (106.06,43.62) -- (111.47,43.62) .. controls (114.22,43.62) and (116.44,45.84) .. (116.44,48.59) -- (116.44,53.56) .. controls (116.44,53.56) and (116.44,53.56) .. (116.44,53.56) -- (101.1,53.56) .. controls (101.1,53.56) and (101.1,53.56) .. (101.1,53.56) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.27,45.74) .. controls (442.27,43.12) and (444.07,41) .. (446.3,41) .. controls (448.52,41) and (450.33,43.12) .. (450.33,45.74) .. controls (450.33,48.36) and (448.52,50.49) .. (446.3,50.49) .. controls (444.07,50.49) and (442.27,48.36) .. (442.27,45.74) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.76,55.59) .. controls (438.76,52.84) and (440.99,50.62) .. (443.73,50.62) -- (449.14,50.62) .. controls (451.89,50.62) and (454.11,52.84) .. (454.11,55.59) -- (454.11,60.56) .. controls (454.11,60.56) and (454.11,60.56) .. (454.11,60.56) -- (438.76,60.56) .. controls (438.76,60.56) and (438.76,60.56) .. (438.76,60.56) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.6,101.74) .. controls (417.6,99.12) and (419.41,97) .. (421.63,97) .. controls (423.86,97) and (425.66,99.12) .. (425.66,101.74) .. controls (425.66,104.36) and (423.86,106.49) .. (421.63,106.49) .. controls (419.41,106.49) and (417.6,104.36) .. (417.6,101.74) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.1,111.59) .. controls (414.1,108.84) and (416.32,106.62) .. (419.06,106.62) -- (424.47,106.62) .. controls (427.22,106.62) and (429.44,108.84) .. (429.44,111.59) -- (429.44,116.56) .. controls (429.44,116.56) and (429.44,116.56) .. (429.44,116.56) -- (414.1,116.56) .. controls (414.1,116.56) and (414.1,116.56) .. (414.1,116.56) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.27,42.08) .. controls (583.27,39.46) and (585.07,37.33) .. (587.3,37.33) .. controls (589.52,37.33) and (591.33,39.46) .. (591.33,42.08) .. controls (591.33,44.7) and (589.52,46.82) .. (587.3,46.82) .. controls (585.07,46.82) and (583.27,44.7) .. (583.27,42.08) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (579.76,51.92) .. controls (579.76,49.17) and (581.99,46.95) .. (584.73,46.95) -- (590.14,46.95) .. controls (592.89,46.95) and (595.11,49.17) .. (595.11,51.92) -- (595.11,56.89) .. controls (595.11,56.89) and (595.11,56.89) .. (595.11,56.89) -- (579.76,56.89) .. controls (579.76,56.89) and (579.76,56.89) .. (579.76,56.89) -- cycle ;

    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (535.74,212.25) -- (592.88,212.31) ;
    \draw [shift={(595.88,212.32)}, rotate = 180.07] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (554.19,211.7) .. controls (554.19,206.96) and (558,203.11) .. (562.7,203.11) .. controls (567.39,203.11) and (571.2,206.96) .. (571.2,211.7) .. controls (571.2,216.44) and (567.39,220.29) .. (562.7,220.29) .. controls (558,220.29) and (554.19,216.44) .. (554.19,211.7) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (565.49,209.18) -- (565.51,211.68) .. controls (565.51,213.06) and (564.26,214.19) .. (562.71,214.2) .. controls (561.16,214.21) and (559.89,213.09) .. (559.89,211.71) -- (559.87,209.21) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (560.84,206.32) .. controls (560.87,206.32) and (560.89,206.34) .. (560.89,206.37) -- (560.96,212.26) .. controls (560.96,212.29) and (560.94,212.32) .. (560.91,212.32) -- (560.71,212.32) .. controls (560.68,212.32) and (560.66,212.3) .. (560.66,212.27) -- (560.59,206.38) .. controls (560.59,206.35) and (560.61,206.32) .. (560.64,206.32) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.55,206.22) .. controls (564.58,206.22) and (564.6,206.24) .. (564.6,206.27) -- (564.67,212.16) .. controls (564.67,212.19) and (564.65,212.22) .. (564.62,212.22) -- (564.42,212.22) .. controls (564.39,212.22) and (564.37,212.2) .. (564.37,212.17) -- (564.3,206.28) .. controls (564.3,206.25) and (564.32,206.22) .. (564.35,206.22) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (562.01,213.12) -- (563.48,213.12) -- (563.48,216.04) -- (562.01,216.04) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (559.42,209.37) .. controls (559.42,209.3) and (559.47,209.25) .. (559.53,209.25) -- (565.78,209.19) .. controls (565.84,209.19) and (565.89,209.24) .. (565.89,209.31) -- (565.9,209.73) .. controls (565.9,209.79) and (565.84,209.85) .. (565.78,209.85) -- (559.53,209.9) .. controls (559.47,209.9) and (559.42,209.85) .. (559.42,209.79) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (561.55,214.83) .. controls (561.55,214.8) and (561.57,214.77) .. (561.61,214.77) -- (563.98,214.75) .. controls (564.01,214.75) and (564.04,214.77) .. (564.04,214.81) -- (564.04,215.03) .. controls (564.04,215.07) and (564.01,215.09) .. (563.98,215.09) -- (561.61,215.11) .. controls (561.58,215.12) and (561.55,215.09) .. (561.55,215.05) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (561.51,215.82) .. controls (561.51,215.79) and (561.53,215.76) .. (561.57,215.76) -- (563.94,215.74) .. controls (563.97,215.74) and (564,215.77) .. (564,215.8) -- (564,216.03) .. controls (564,216.06) and (563.97,216.09) .. (563.94,216.09) -- (561.57,216.11) .. controls (561.54,216.11) and (561.51,216.08) .. (561.51,216.05) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.77,219.24) -- (564,219.24) -- (564,221.3) -- (561.77,221.3) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (561.3,220.18) .. controls (564.28,220.29) and (562.82,216.19) .. (562.57,215.55) ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.7,210.51) -- (564.42,210.51) -- (563.76,211.74) -- (563.04,211.74) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.87,213.17) -- (564.39,211.74) -- (563.57,211.74) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (561.34,219.84) -- (561.26,219.84) -- (561.26,220.53) -- (561.34,220.53) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (66.71,212.98) -- (123.71,212.97) ;
    \draw [shift={(126.71,212.97)}, rotate = 179.99] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.98,205.27) .. controls (90.98,202.65) and (92.79,200.52) .. (95.01,200.52) .. controls (97.24,200.52) and (99.04,202.65) .. (99.04,205.27) .. controls (99.04,207.89) and (97.24,210.01) .. (95.01,210.01) .. controls (92.79,210.01) and (90.98,207.89) .. (90.98,205.27) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.48,215.11) .. controls (87.48,212.37) and (89.7,210.14) .. (92.45,210.14) -- (97.86,210.14) .. controls (100.6,210.14) and (102.83,212.37) .. (102.83,215.11) -- (102.83,220.08) .. controls (102.83,220.08) and (102.83,220.08) .. (102.83,220.08) -- (87.48,220.08) .. controls (87.48,220.08) and (87.48,220.08) .. (87.48,220.08) -- cycle ;

    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (404.31,146.51) .. controls (404.31,141.77) and (408.12,137.92) .. (412.81,137.92) .. controls (417.51,137.92) and (421.32,141.77) .. (421.32,146.51) .. controls (421.32,151.25) and (417.51,155.09) .. (412.81,155.09) .. controls (408.12,155.09) and (404.31,151.25) .. (404.31,146.51) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (415.61,143.99) -- (415.63,146.49) .. controls (415.63,147.87) and (414.38,149) .. (412.83,149.01) .. controls (411.28,149.02) and (410.01,147.9) .. (410,146.52) -- (409.99,144.02) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410.96,141.13) .. controls (410.99,141.13) and (411.01,141.15) .. (411.01,141.18) -- (411.08,147.07) .. controls (411.08,147.1) and (411.06,147.13) .. (411.03,147.13) -- (410.83,147.13) .. controls (410.8,147.13) and (410.78,147.11) .. (410.78,147.08) -- (410.71,141.19) .. controls (410.71,141.16) and (410.73,141.13) .. (410.76,141.13) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (414.67,141.03) .. controls (414.7,141.03) and (414.72,141.05) .. (414.72,141.08) -- (414.79,146.97) .. controls (414.79,147) and (414.77,147.03) .. (414.74,147.03) -- (414.54,147.03) .. controls (414.51,147.03) and (414.49,147.01) .. (414.49,146.98) -- (414.42,141.08) .. controls (414.42,141.06) and (414.44,141.03) .. (414.47,141.03) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (412.13,147.93) -- (413.6,147.93) -- (413.6,150.85) -- (412.13,150.85) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (409.53,144.18) .. controls (409.53,144.11) and (409.58,144.06) .. (409.65,144.06) -- (415.9,144) .. controls (415.96,144) and (416.01,144.05) .. (416.01,144.12) -- (416.01,144.54) .. controls (416.01,144.6) and (415.96,144.66) .. (415.9,144.66) -- (409.65,144.71) .. controls (409.59,144.71) and (409.54,144.66) .. (409.54,144.6) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (411.67,149.64) .. controls (411.67,149.61) and (411.69,149.58) .. (411.73,149.58) -- (414.1,149.56) .. controls (414.13,149.56) and (414.16,149.58) .. (414.16,149.62) -- (414.16,149.84) .. controls (414.16,149.88) and (414.13,149.9) .. (414.1,149.9) -- (411.73,149.92) .. controls (411.7,149.92) and (411.67,149.9) .. (411.67,149.86) -- cycle ;
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (411.63,150.63) .. controls (411.63,150.6) and (411.65,150.57) .. (411.69,150.57) -- (414.06,150.55) .. controls (414.09,150.55) and (414.12,150.58) .. (414.12,150.61) -- (414.12,150.84) .. controls (414.12,150.87) and (414.09,150.9) .. (414.06,150.9) -- (411.69,150.92) .. controls (411.66,150.92) and (411.63,150.89) .. (411.63,150.86) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.89,154.05) -- (414.12,154.05) -- (414.12,156.11) -- (411.89,156.11) -- cycle ;
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (411.42,154.99) .. controls (414.4,155.1) and (412.94,151) .. (412.68,150.36) ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.82,145.32) -- (414.53,145.32) -- (413.88,146.54) -- (413.16,146.54) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.99,147.98) -- (414.51,146.54) -- (413.69,146.54) -- cycle ;

    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (411.46,154.65) -- (411.38,154.65) -- (411.38,155.33) -- (411.46,155.33) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (270.65,87.17) .. controls (270.65,82.43) and (274.45,78.59) .. (279.15,78.59) .. controls (283.84,78.59) and (287.65,82.43) .. (287.65,87.17) .. controls (287.65,91.92) and (283.84,95.76) .. (279.15,95.76) .. controls (274.45,95.76) and (270.65,91.92) .. (270.65,87.17) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.95,84.66) -- (281.96,87.16) .. controls (281.97,88.54) and (280.71,89.67) .. (279.16,89.67) .. controls (277.61,89.68) and (276.34,88.57) .. (276.34,87.19) -- (276.32,84.69) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.29,81.8) .. controls (277.32,81.8) and (277.34,81.82) .. (277.34,81.85) -- (277.42,87.74) .. controls (277.42,87.77) and (277.39,87.79) .. (277.36,87.79) -- (277.17,87.8) .. controls (277.14,87.8) and (277.11,87.77) .. (277.11,87.74) -- (277.04,81.85) .. controls (277.04,81.82) and (277.06,81.8) .. (277.09,81.8) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281,81.69) .. controls (281.03,81.69) and (281.05,81.72) .. (281.05,81.75) -- (281.13,87.64) .. controls (281.13,87.67) and (281.1,87.69) .. (281.07,87.69) -- (280.87,87.7) .. controls (280.85,87.7) and (280.82,87.67) .. (280.82,87.64) -- (280.75,81.75) .. controls (280.75,81.72) and (280.77,81.7) .. (280.8,81.7) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (278.46,88.6) -- (279.93,88.6) -- (279.93,91.52) -- (278.46,91.52) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.87,84.84) .. controls (275.87,84.78) and (275.92,84.73) .. (275.98,84.73) -- (282.23,84.67) .. controls (282.29,84.67) and (282.34,84.72) .. (282.34,84.78) -- (282.35,85.21) .. controls (282.35,85.27) and (282.3,85.32) .. (282.23,85.32) -- (275.99,85.38) .. controls (275.92,85.38) and (275.87,85.33) .. (275.87,85.27) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (278,90.31) .. controls (278,90.27) and (278.03,90.25) .. (278.06,90.25) -- (280.43,90.22) .. controls (280.46,90.22) and (280.49,90.25) .. (280.49,90.28) -- (280.49,90.51) .. controls (280.49,90.54) and (280.47,90.57) .. (280.43,90.57) -- (278.06,90.59) .. controls (278.03,90.59) and (278,90.56) .. (278,90.53) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.96,91.3) .. controls (277.96,91.27) and (277.99,91.24) .. (278.02,91.24) -- (280.39,91.22) .. controls (280.42,91.22) and (280.45,91.25) .. (280.45,91.28) -- (280.45,91.5) .. controls (280.45,91.54) and (280.43,91.56) .. (280.39,91.56) -- (278.02,91.59) .. controls (277.99,91.59) and (277.96,91.56) .. (277.96,91.53) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.22,94.72) -- (280.45,94.72) -- (280.45,96.77) -- (278.22,96.77) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (277.75,95.66) .. controls (280.73,95.77) and (279.27,91.67) .. (279.02,91.02) ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.15,85.99) -- (280.87,85.99) -- (280.21,87.21) -- (279.5,87.21) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.32,88.65) -- (280.84,87.21) -- (280.03,87.21) -- cycle ;

    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (277.8,95.31) -- (277.71,95.31) -- (277.71,96) -- (277.8,96) -- cycle ;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (369.85,212.08) -- (426.99,212.15) ;
    \draw [shift={(429.99,212.15)}, rotate = 180.07] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (241.49,211.66) .. controls (241.49,207.51) and (244.85,204.16) .. (248.99,204.16) .. controls (253.13,204.16) and (256.49,207.51) .. (256.49,211.66) .. controls (256.49,215.8) and (253.13,219.16) .. (248.99,219.16) .. controls (244.85,219.16) and (241.49,215.8) .. (241.49,211.66) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.78,211.68) .. controls (255.78,211.67) and (255.78,211.66) .. (255.78,211.66) .. controls (255.78,207.9) and (252.74,204.86) .. (248.99,204.86) -- (248.99,211.66) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.64,85.89) .. controls (166.83,83.05) and (164.21,80.97) .. (161.11,80.97) -- (161.11,87.76) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.84,151.02) .. controls (496.71,149.87) and (497.24,148.44) .. (497.24,146.89) .. controls (497.24,143.14) and (494.2,140.1) .. (490.44,140.1) -- (490.44,146.89) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.89,33.86) .. controls (618.67,33.01) and (620.7,30.42) .. (620.7,27.36) .. controls (620.7,23.6) and (617.66,20.56) .. (613.91,20.56) -- (613.91,27.36) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (508.79,86.19) .. controls (508.79,81.45) and (512.6,77.6) .. (517.29,77.6) .. controls (521.99,77.6) and (525.79,81.45) .. (525.79,86.19) .. controls (525.79,90.93) and (521.99,94.77) .. (517.29,94.77) .. controls (512.6,94.77) and (508.79,90.93) .. (508.79,86.19) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.09,83.67) -- (520.1,86.17) .. controls (520.11,87.55) and (518.86,88.68) .. (517.3,88.69) .. controls (515.75,88.7) and (514.49,87.58) .. (514.48,86.2) -- (514.47,83.7) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (515.43,80.81) .. controls (515.46,80.81) and (515.49,80.83) .. (515.49,80.86) -- (515.56,86.75) .. controls (515.56,86.78) and (515.54,86.81) .. (515.51,86.81) -- (515.31,86.81) .. controls (515.28,86.81) and (515.25,86.79) .. (515.25,86.76) -- (515.18,80.87) .. controls (515.18,80.84) and (515.21,80.81) .. (515.23,80.81) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (519.14,80.71) .. controls (519.17,80.71) and (519.2,80.73) .. (519.2,80.76) -- (519.27,86.65) .. controls (519.27,86.68) and (519.24,86.71) .. (519.21,86.71) -- (519.02,86.71) .. controls (518.99,86.71) and (518.96,86.69) .. (518.96,86.66) -- (518.89,80.76) .. controls (518.89,80.74) and (518.91,80.71) .. (518.94,80.71) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (516.6,87.61) -- (518.08,87.61) -- (518.08,90.53) -- (516.6,90.53) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (514.01,83.86) .. controls (514.01,83.79) and (514.06,83.74) .. (514.12,83.74) -- (520.37,83.68) .. controls (520.43,83.68) and (520.49,83.73) .. (520.49,83.8) -- (520.49,84.22) .. controls (520.49,84.28) and (520.44,84.34) .. (520.38,84.34) -- (514.13,84.39) .. controls (514.07,84.39) and (514.01,84.34) .. (514.01,84.28) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (516.14,89.32) .. controls (516.14,89.29) and (516.17,89.26) .. (516.2,89.26) -- (518.57,89.24) .. controls (518.6,89.24) and (518.63,89.26) .. (518.63,89.3) -- (518.63,89.52) .. controls (518.63,89.56) and (518.61,89.58) .. (518.57,89.58) -- (516.21,89.6) .. controls (516.17,89.6) and (516.14,89.58) .. (516.14,89.54) -- cycle ;
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (516.1,90.31) .. controls (516.1,90.28) and (516.13,90.25) .. (516.16,90.25) -- (518.53,90.23) .. controls (518.57,90.23) and (518.59,90.26) .. (518.59,90.29) -- (518.59,90.52) .. controls (518.59,90.55) and (518.57,90.58) .. (518.53,90.58) -- (516.17,90.6) .. controls (516.13,90.6) and (516.1,90.57) .. (516.1,90.54) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.36,93.73) -- (518.6,93.73) -- (518.6,95.79) -- (516.36,95.79) -- cycle ;
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (515.9,94.67) .. controls (518.87,94.78) and (517.41,90.68) .. (517.16,90.04) ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.3,85) -- (519.01,85) -- (518.35,86.22) -- (517.64,86.22) -- cycle ;
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.46,87.66) -- (518.98,86.22) -- (518.17,86.22) -- cycle ;

    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (515.94,94.33) -- (515.86,94.33) -- (515.86,95.01) -- (515.94,95.01) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.83,149.03) .. controls (341.98,148.45) and (342.07,147.85) .. (342.07,147.22) .. controls (342.07,143.47) and (339.03,140.43) .. (335.28,140.43) -- (335.28,147.22) -- cycle ;
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (225.65,143.11) .. controls (264.45,114.01) and (300.6,122.23) .. (326.77,141.11) ;
    \draw [shift={(329.17,142.89)}, rotate = 217.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.38,114.08) .. controls (274.38,111.46) and (276.19,109.33) .. (278.41,109.33) .. controls (280.64,109.33) and (282.44,111.46) .. (282.44,114.08) .. controls (282.44,116.7) and (280.64,118.82) .. (278.41,118.82) .. controls (276.19,118.82) and (274.38,116.7) .. (274.38,114.08) -- cycle ;
    \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.87,123.92) .. controls (270.87,121.17) and (273.1,118.95) .. (275.84,118.95) -- (281.25,118.95) .. controls (284,118.95) and (286.22,121.17) .. (286.22,123.92) -- (286.22,128.89) .. controls (286.22,128.89) and (286.22,128.89) .. (286.22,128.89) -- (270.87,128.89) .. controls (270.87,128.89) and (270.87,128.89) .. (270.87,128.89) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.79,28.63) .. controls (415.89,28.18) and (415.94,27.71) .. (415.94,27.22) .. controls (415.94,23.47) and (412.9,20.43) .. (409.14,20.43) -- (409.14,27.22) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.34,88.53) .. controls (559.39,88.17) and (559.42,87.81) .. (559.42,87.43) .. controls (559.42,83.68) and (556.38,80.64) .. (552.63,80.64) -- (552.63,87.43) -- cycle ;

    \draw (20.13,174.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~7:00};
    \draw (139.97,175.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~8:00};
    \draw (260.1,175.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~9:00};
    \draw (373.64,175.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~10:00};
    \draw (494.5,174.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~11:00};
    \draw (613.17,175.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {~12:00};
    \draw (102.05,44.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
    \draw (150.67,42.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{5}$};
    \draw (272.02,119.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}$};
    \draw (439.52,51.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{7}$};
    \draw (415.08,108.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{6}$};
    \draw (581.76,47.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
    \draw (12.27,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{1}$};
    \draw (11.07,83.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{2}$};
    \draw (11.87,142.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{3}$};
    \draw (501.98,225.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] { \ \ \ Waiting for the rental \\and recharging the battery};
    \draw (348.41,225.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Waiting for the rental};
    \draw (198.07,225.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Current energy of the\\ \ \ \ vehicle's battery};
    \draw ( 39.47,225.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Fulfilling the customer's\\ \ \ \ \ \ driving demand};


\end{tikzpicture}

==> tikz/MISPtoEVSP.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]

    \draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 215; blue, 252 }  ,fill opacity=1 ] (27.53,73.89) -- (560.51,73.89) -- (560.51,63.89) -- (583.19,83.89) -- (560.51,103.89) -- (560.51,93.89) -- (27.53,93.89) -- cycle ;
    %\draw   (37.08,75.3) -- (153.73,75.3) -- (153.73,92.73) -- (37.08,92.73) -- cycle ;
    \draw [line width=1.5]    (41.33,71.67) .. controls (66.68,39.33) and (88.23,36.94) .. (117.41,68.97) ;
    \draw [shift={(119.67,71.5)}, rotate = 228.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

    %\draw   (153.77,75.25) -- (270.42,75.25) -- (270.42,92.68) -- (153.77,92.68) -- cycle ;
    \draw [line width=1.5]    (158.03,71.62) .. controls (183.38,39.28) and (204.92,36.89) .. (234.1,68.92) ;
    \draw [shift={(236.36,71.45)}, rotate = 228.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

    %\draw   (319.48,75.2) -- (436.13,75.2) -- (436.13,92.63) -- (319.48,92.63) -- cycle ;
    \draw [line width=1.5]    (323.73,71.57) .. controls (349.08,39.23) and (370.63,36.84) .. (399.81,68.87) ;
    \draw [shift={(402.07,71.4)}, rotate = 228.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

    %\draw   (436.17,75.15) -- (552.82,75.15) -- (552.82,92.58) -- (436.17,92.58) -- cycle ;
    \draw [line width=1.5]    (440.43,71.52) .. controls (465.78,39.18) and (487.32,36.79) .. (516.5,68.82) ;
    \draw [shift={(518.76,71.35)}, rotate = 228.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

    \draw (281.93,82.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
    \draw (479.31,75.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\textsf{G}_{e_m}\)};
    \draw (362.61,75.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\textsf{G}_{e_{m-1}}\)};
    \draw (196.91,75.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\textsf{G}_{e_2}\)};
    \draw (80.21,75.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\textsf{G}_{e_1}\)};

    
    \draw   (37.08,38.73) -- (153.73,38.73) -- (153.73,114.33) -- (37.08,114.33) -- cycle ;
    \draw   (153.73,38.73) -- (270.38,38.73) -- (270.38,114.33) -- (153.73,114.33) -- cycle ;
    \draw   (318.28,38.93) -- (434.93,38.93) -- (434.93,114.53) -- (318.28,114.53) -- cycle ;
    \draw   (434.93,38.93) -- (551.58,38.93) -- (551.58,114.53) -- (434.93,114.53) -- cycle ;

\end{tikzpicture}


==> tikz/One-Way_A.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
 
    %Arrows
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] [dash pattern={on 3.38pt off 3.27pt}] (295.89,87.24) -- (414.92,87.1);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (186.44,78.07) -- (193,86.27) -- (185.91,94.55);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (114.97,86.4) -- (190.58,86.4);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (115.99,84.89) -- (115.06,84.89) .. controls (114.56,84.89) and (114.14,85.58) .. (114.14,86.42) .. controls (114.14,87.26) and (114.56,87.95) .. (115.06,87.95) -- (115.99,87.95) -- cycle;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (589.94,77.57) -- (596.5,85.77) -- (589.41,94.05);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (518.47,85.9) -- (594.08,85.9);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (519.49,84.39) -- (518.56,84.39) .. controls (518.06,84.39) and (517.64,85.08) .. (517.64,85.92) .. controls (517.64,86.76) and (518.06,87.45) .. (518.56,87.45) -- (519.49,87.45) -- cycle;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (408.35,78.9) -- (414.92,87.1) -- (407.83,95.38);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (296.9,85.73) -- (295.98,85.73) .. controls (295.47,85.73) and (295.06,86.41) .. (295.06,87.25) .. controls (295.06,88.1) and (295.47,88.78) .. (295.98,88.78) -- (296.9,88.78) -- cycle;

    %Subway
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+345.53,99.97) .. controls (3.5+344.04,99.45) and (3.5+343.12,98.73) .. (3.5+343.12,97.93) .. controls (3.5+343.12,96.35) and (3.5+346.71,95.08) .. (3.5+351.13,95.08) .. controls (3.5+355.56,95.08) and (3.5+359.15,96.36) .. (3.5+359.15,97.93) .. controls (3.5+359.15,98.73) and (3.5+358.22,99.45) .. (3.5+356.73,99.97) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+344.58,123.11) .. controls (3.5+342.13,123.08) and (3.5+340.17,121.08) .. (3.5+340.19,118.63) -- (3.5+340.37,101.37) .. controls (3.5+340.4,98.92) and (3.5+342.4,96.96) .. (3.5+344.85,96.99) -- (3.5+358.14,97.12) .. controls (3.5+360.59,97.15) and (3.5+362.55,99.15) .. (3.5+362.52,101.6) -- (3.5+362.35,118.86) .. controls (3.5+362.32,121.31) and (3.5+360.32,123.27) .. (3.5+357.87,123.24) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+360.59,129.87) -- (3.5+352.68,119.3) -- (3.5+354.37,119.33) -- (3.5+364.81,129.96) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+341.99,129.66) -- (3.5+349.47,118.81) -- (3.5+347.74,118.91) -- (3.5+337.66,129.92) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+343.38,125.06) -- (3.5+359.38,125.06) -- (3.5+359.38,128.47) -- (3.5+343.38,128.47) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+347.5,98.39) .. controls (3.5+347.5,98.24) and (3.5+347.62,98.12) .. (3.5+347.77,98.12) -- (3.5+355.23,98.12) .. controls (3.5+355.38,98.12) and (3.5+355.5,98.24) .. (3.5+355.5,98.39) -- (3.5+355.5,99.38) .. controls (3.5+355.5,99.53) and (3.5+355.38,99.65) .. (3.5+355.23,99.65) -- (3.5+347.77,99.65) .. controls (3.5+347.62,99.65) and (3.5+347.5,99.53) .. (3.5+347.5,99.38) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+342.79,119.09) .. controls (3.5+342.79,118.36) and (3.5+343.38,117.76) .. (3.5+344.12,117.76) .. controls (3.5+344.85,117.76) and (3.5+345.44,118.36) .. (3.5+345.44,119.09) .. controls (3.5+345.44,119.82) and (3.5+344.85,120.41) .. (3.5+344.12,120.41) .. controls (3.5+343.38,120.41) and (3.5+342.79,119.82) .. (3.5+342.79,119.09) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+357.03,119.09) .. controls (3.5+357.03,118.36) and (3.5+357.62,117.76) .. (3.5+358.35,117.76) .. controls (3.5+359.08,117.76) and (3.5+359.67,118.36) .. (3.5+359.67,119.09) .. controls (3.5+359.67,119.82) and (3.5+359.08,120.41) .. (3.5+358.35,120.41) .. controls (3.5+357.62,120.41) and (3.5+357.03,119.82) .. (3.5+357.03,119.09) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+342.67,103.53) -- (3.5+359.97,103.53) -- (3.5+359.97,111.06) -- (3.5+342.67,111.06) -- cycle;
    
    %Stations
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (420.83,80.58) .. controls (420.83,54.4) and (440.46,33.17) .. (464.68,33.17) .. controls (488.9,33.17) and (508.53,54.4) .. (508.53,80.58) .. controls (508.53,106.77) and (488.9,128) .. (464.68,128) .. controls (440.46,128) and (420.83,106.77) .. (420.83,80.58) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (17.33,81.08) .. controls (17.33,54.9) and (36.96,33.67) .. (61.18,33.67) .. controls (85.4,33.67) and (105.03,54.9) .. (105.03,81.08) .. controls (105.03,107.27) and (85.4,128.5) .. (61.18,128.5) .. controls (36.96,128.5) and (17.33,107.27) .. (17.33,81.08) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (202.3,81.08) .. controls (202.3,54.9) and (221.94,33.67) .. (246.15,33.67) .. controls (270.37,33.67) and (290,54.9) .. (290,81.08) .. controls (290,107.27) and (270.37,128.5) .. (246.15,128.5) .. controls (221.94,128.5) and (202.3,107.27) .. (202.3,81.08) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (605.8,80.58) .. controls (605.8,54.4) and (625.44,33.17) .. (649.65,33.17) .. controls (673.87,33.17) and (693.5,54.4) .. (693.5,80.58) .. controls (693.5,106.77) and (673.87,128) .. (649.65,128) .. controls (625.44,128) and (605.8,106.77) .. (605.8,80.58) -- cycle;
        
    %Bodies
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.96,71.18) .. controls (38.96,69.84) and (40.04,68.75) .. (41.36,68.75) .. controls (42.69,68.75) and (43.76,69.84) .. (43.76,71.18) .. controls (43.76,72.52) and (42.69,73.61) .. (41.36,73.61) .. controls (40.04,73.61) and (38.96,72.52) .. (38.96,71.18) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,76.41) .. controls (38.1,75.67) and (38.7,75.07) .. (39.44,75.07) -- (43.47,75.07) .. controls (44.21,75.07) and (44.82,75.67) .. (44.82,76.41) -- (44.82,86.45) .. controls (44.82,87.19) and (44.21,87.79) .. (43.47,87.79) -- (39.44,87.79) .. controls (38.7,87.79) and (38.1,87.19) .. (38.1,86.45) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,85.65) -- (40.4,85.65) -- (40.4,101) -- (38.1,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (42.51,85.65) -- (44.82,85.65) -- (44.82,101) -- (42.51,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,101.03) .. controls (38.1,100.39) and (38.61,99.87) .. (39.25,99.87) .. controls (39.89,99.87) and (40.4,100.39) .. (40.4,101.03) .. controls (40.4,101.68) and (39.89,102.2) .. (39.25,102.2) .. controls (38.61,102.2) and (38.1,101.68) .. (38.1,101.03) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (42.51,101) .. controls (42.51,100.36) and (43.03,99.84) .. (43.66,99.84) .. controls (44.3,99.84) and (44.82,100.36) .. (44.82,101) .. controls (44.82,101.65) and (44.3,102.17) .. (43.66,102.17) .. controls (43.03,102.17) and (42.51,101.65) .. (42.51,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (36.69,76.39) .. controls (36.69,75.61) and (37.33,74.97) .. (38.12,74.97) -- (44.86,74.97) .. controls (45.65,74.97) and (46.29,75.61) .. (46.29,76.39) -- (46.29,76.39) .. controls (46.29,77.18) and (45.65,77.82) .. (44.86,77.82) -- (38.12,77.82) .. controls (37.33,77.82) and (36.69,77.18) .. (36.69,76.39) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (36.67,76.23) -- (38.1,76.43) -- (36.61,87.5) -- (35.18,87.31) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (35.14,87.72) .. controls (35.14,87.33) and (35.47,87.01) .. (35.87,87.01) .. controls (36.27,87.01) and (36.6,87.33) .. (36.6,87.72) .. controls (36.6,88.11) and (36.27,88.43) .. (35.87,88.43) .. controls (35.47,88.43) and (35.14,88.11) .. (35.14,87.72) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (44.82,76.43) -- (46.24,76.22) -- (47.8,87.29) -- (46.37,87.49) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (46.37,87.49) .. controls (46.37,87.1) and (46.68,86.78) .. (47.07,86.78) .. controls (47.45,86.78) and (47.77,87.1) .. (47.77,87.49) .. controls (47.77,87.89) and (47.45,88.2) .. (47.07,88.2) .. controls (46.68,88.2) and (46.37,87.89) .. (46.37,87.49) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (267.76,70.98) .. controls (267.76,69.64) and (268.84,68.55) .. (270.16,68.55) .. controls (271.49,68.55) and (272.56,69.64) .. (272.56,70.98) .. controls (272.56,72.32) and (271.49,73.41) .. (270.16,73.41) .. controls (268.84,73.41) and (267.76,72.32) .. (267.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,76.21) .. controls (266.9,75.47) and (267.5,74.87) .. (268.24,74.87) -- (272.27,74.87) .. controls (273.01,74.87) and (273.62,75.47) .. (273.62,76.21) -- (273.62,86.25) .. controls (273.62,86.99) and (273.01,87.59) .. (272.27,87.59) -- (268.24,87.59) .. controls (267.5,87.59) and (266.9,86.99) .. (266.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,85.45) -- (269.2,85.45) -- (269.2,100.8) -- (266.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (271.31,85.45) -- (273.62,85.45) -- (273.62,100.8) -- (271.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,100.83) .. controls (266.9,100.19) and (267.41,99.67) .. (268.05,99.67) .. controls (268.69,99.67) and (269.2,100.19) .. (269.2,100.83) .. controls (269.2,101.48) and (268.69,102) .. (268.05,102) .. controls (267.41,102) and (266.9,101.48) .. (266.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (271.31,100.8) .. controls (271.31,100.16) and (271.83,99.64) .. (272.46,99.64) .. controls (273.1,99.64) and (273.62,100.16) .. (273.62,100.8) .. controls (273.62,101.45) and (273.1,101.97) .. (272.46,101.97) .. controls (271.83,101.97) and (271.31,101.45) .. (271.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (265.49,76.19) .. controls (265.49,75.41) and (266.13,74.77) .. (266.92,74.77) -- (273.66,74.77) .. controls (274.45,74.77) and (275.09,75.41) .. (275.09,76.19) -- (275.09,76.19) .. controls (275.09,76.98) and (274.45,77.62) .. (273.66,77.62) -- (266.92,77.62) .. controls (266.13,77.62) and (265.49,76.98) .. (265.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (265.47,76.03) -- (266.9,76.23) -- (265.41,87.3) -- (263.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (263.94,87.52) .. controls (263.94,87.13) and (264.27,86.81) .. (264.67,86.81) .. controls (265.07,86.81) and (265.4,87.13) .. (265.4,87.52) .. controls (265.4,87.91) and (265.07,88.23) .. (264.67,88.23) .. controls (264.27,88.23) and (263.94,87.91) .. (263.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (273.62,76.23) -- (275.04,76.02) -- (276.6,87.09) -- (275.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (275.17,87.29) .. controls (275.17,86.9) and (275.48,86.58) .. (275.87,86.58) .. controls (276.25,86.58) and (276.57,86.9) .. (276.57,87.29) .. controls (276.57,87.69) and (276.25,88) .. (275.87,88) .. controls (275.48,88) and (275.17,87.69) .. (275.17,87.29) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (442.76,70.98) .. controls (442.76,69.64) and (443.84,68.55) .. (445.16,68.55) .. controls (446.49,68.55) and (447.56,69.64) .. (447.56,70.98) .. controls (447.56,72.32) and (446.49,73.41) .. (445.16,73.41) .. controls (443.84,73.41) and (442.76,72.32) .. (442.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,76.21) .. controls (441.9,75.47) and (442.5,74.87) .. (443.24,74.87) -- (447.27,74.87) .. controls (448.01,74.87) and (448.62,75.47) .. (448.62,76.21) -- (448.62,86.25) .. controls (448.62,86.99) and (448.01,87.59) .. (447.27,87.59) -- (443.24,87.59) .. controls (442.5,87.59) and (441.9,86.99) .. (441.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,85.45) -- (444.2,85.45) -- (444.2,100.8) -- (441.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (446.31,85.45) -- (448.62,85.45) -- (448.62,100.8) -- (446.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,100.83) .. controls (441.9,100.19) and (442.41,99.67) .. (443.05,99.67) .. controls (443.69,99.67) and (444.2,100.19) .. (444.2,100.83) .. controls (444.2,101.48) and (443.69,102) .. (443.05,102) .. controls (442.41,102) and (441.9,101.48) .. (441.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (446.31,100.8) .. controls (446.31,100.16) and (446.83,99.64) .. (447.46,99.64) .. controls (448.1,99.64) and (448.62,100.16) .. (448.62,100.8) .. controls (448.62,101.45) and (448.1,101.97) .. (447.46,101.97) .. controls (446.83,101.97) and (446.31,101.45) .. (446.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (440.49,76.19) .. controls (440.49,75.41) and (441.13,74.77) .. (441.92,74.77) -- (448.66,74.77) .. controls (449.45,74.77) and (450.09,75.41) .. (450.09,76.19) -- (450.09,76.19) .. controls (450.09,76.98) and (449.45,77.62) .. (448.66,77.62) -- (441.92,77.62) .. controls (441.13,77.62) and (440.49,76.98) .. (440.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (440.47,76.03) -- (441.9,76.23) -- (440.41,87.3) -- (438.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (438.94,87.52) .. controls (438.94,87.13) and (439.27,86.81) .. (439.67,86.81) .. controls (440.07,86.81) and (440.4,87.13) .. (440.4,87.52) .. controls (440.4,87.91) and (440.07,88.23) .. (439.67,88.23) .. controls (439.27,88.23) and (438.94,87.91) .. (438.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (448.62,76.23) -- (450.04,76.02) -- (451.6,87.09) -- (450.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (450.17,87.29) .. controls (450.17,86.9) and (450.48,86.58) .. (450.87,86.58) .. controls (451.25,86.58) and (451.57,86.9) .. (451.57,87.29) .. controls (451.57,87.69) and (451.25,88) .. (450.87,88) .. controls (450.48,88) and (450.17,87.69) .. (450.17,87.29) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (671.76,70.98) .. controls (671.76,69.64) and (672.84,68.55) .. (674.16,68.55) .. controls (675.49,68.55) and (676.56,69.64) .. (676.56,70.98) .. controls (676.56,72.32) and (675.49,73.41) .. (674.16,73.41) .. controls (672.84,73.41) and (671.76,72.32) .. (671.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,76.21) .. controls (670.9,75.47) and (671.5,74.87) .. (672.24,74.87) -- (676.27,74.87) .. controls (677.01,74.87) and (677.62,75.47) .. (677.62,76.21) -- (677.62,86.25) .. controls (677.62,86.99) and (677.01,87.59) .. (676.27,87.59) -- (672.24,87.59) .. controls (671.5,87.59) and (670.9,86.99) .. (670.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,85.45) -- (673.2,85.45) -- (673.2,100.8) -- (670.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (675.31,85.45) -- (677.62,85.45) -- (677.62,100.8) -- (675.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,100.83) .. controls (670.9,100.19) and (671.41,99.67) .. (672.05,99.67) .. controls (672.69,99.67) and (673.2,100.19) .. (673.2,100.83) .. controls (673.2,101.48) and (672.69,102) .. (672.05,102) .. controls (671.41,102) and (670.9,101.48) .. (670.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (675.31,100.8) .. controls (675.31,100.16) and (675.83,99.64) .. (676.46,99.64) .. controls (677.1,99.64) and (677.62,100.16) .. (677.62,100.8) .. controls (677.62,101.45) and (677.1,101.97) .. (676.46,101.97) .. controls (675.83,101.97) and (675.31,101.45) .. (675.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (669.49,76.19) .. controls (669.49,75.41) and (670.13,74.77) .. (670.92,74.77) -- (677.66,74.77) .. controls (678.45,74.77) and (679.09,75.41) .. (679.09,76.19) -- (679.09,76.19) .. controls (679.09,76.98) and (678.45,77.62) .. (677.66,77.62) -- (670.92,77.62) .. controls (670.13,77.62) and (669.49,76.98) .. (669.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (669.47,76.03) -- (670.9,76.23) -- (669.41,87.3) -- (667.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (667.94,87.52) .. controls (667.94,87.13) and (668.27,86.81) .. (668.67,86.81) .. controls (669.07,86.81) and (669.4,87.13) .. (669.4,87.52) .. controls (669.4,87.91) and (669.07,88.23) .. (668.67,88.23) .. controls (668.27,88.23) and (667.94,87.91) .. (667.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (677.62,76.23) -- (679.04,76.02) -- (680.6,87.09) -- (679.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (679.17,87.29) .. controls (679.17,86.9) and (679.48,86.58) .. (679.87,86.58) .. controls (680.25,86.58) and (680.57,86.9) .. (680.57,87.29) .. controls (680.57,87.69) and (680.25,88) .. (679.87,88) .. controls (679.48,88) and (679.17,87.69) .. (679.17,87.29) -- cycle;

    %Cars
    \draw [color={MidnightBlue!80}, draw opacity=1] (64.63,77.41) .. controls (64.72,76.78) and (69.68,76.36) .. (75.69,76.47) .. controls (81.7,76.58) and (86.5,77.18) .. (86.4,77.81) .. controls (86.31,78.45) and (81.35,78.87) .. (75.34,78.75) .. controls (69.33,78.64) and (64.53,78.04) .. (64.63,77.41) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (53.43,90.58) -- (53.43,98.21) -- (56.9,99.98) -- (71.93,99.98) -- (71.93,90.58) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (109.93,93.48) -- (109.93,98.76) -- (106.39,99.98) -- (91.03,99.98) -- (91.03,93.48) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (58.13,85.88) -- (98.33,85.88) -- (98.33,99.93) -- (58.13,99.93) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (63.12,79.08) .. controls (63.14,77.95) and (64.07,77.05) .. (65.2,77.06) -- (84.45,77.39) .. controls (85.58,77.41) and (86.48,78.34) .. (86.47,79.47) -- (86.33,87.67) .. controls (86.33,87.67) and (86.33,87.67) .. (86.33,87.67) -- (62.98,87.28) .. controls (62.98,87.28) and (62.98,87.28) .. (62.98,87.28) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (93.1,83.95) -- (105.71,87.43) -- (100.31,99.34) -- (87.69,95.87) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (101.1,87.8) .. controls (102.98,86.15) and (106.24,86.8) .. (108.39,89.24) .. controls (110.53,91.68) and (110.75,95) .. (108.87,96.65) .. controls (106.99,98.3) and (103.73,97.66) .. (101.58,95.21) .. controls (99.44,92.77) and (99.23,89.45) .. (101.1,87.8) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (97.72,89.72) .. controls (93.78,88.62) and (88.05,85.06) .. (84.93,81.78) .. controls (81.8,78.49) and (82.46,76.72) .. (86.4,77.81) .. controls (90.34,78.91) and (96.07,82.47) .. (99.2,85.75) .. controls (102.32,89.04) and (101.66,90.81) .. (97.72,89.72) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (54.77,87.1) .. controls (56.85,83.9) and (60.46,80) .. (62.85,78.41) .. controls (65.23,76.81) and (65.48,78.12) .. (63.41,81.33) .. controls (61.34,84.54) and (57.72,88.43) .. (55.33,90.03) .. controls (52.95,91.62) and (52.7,90.31) .. (54.77,87.1) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (54.29,91.37) -- (63.21,79.61) -- (71.09,85.58) -- (62.16,97.35) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (83.67,86.16) .. controls (83.67,84.36) and (84.92,82.89) .. (86.46,82.89) .. controls (88,82.89) and (89.25,84.36) .. (89.25,86.16) .. controls (89.25,87.97) and (88,89.43) .. (86.46,89.43) .. controls (84.92,89.43) and (83.67,87.97) .. (83.67,86.16) -- cycle;

    \draw [color={MidnightBlue!40}, draw opacity=1][fill={MidnightBlue!40}, fill opacity=1] (72.87,87.83) .. controls (71.41,88.62) and (69.75,89.1) .. (68.21,89.1) .. controls (64.88,89.1) and (63.33,86.86) .. (64.73,84.1) .. controls (66.11,81.39) and (69.83,79.19) .. (73.12,79.1) -- cycle;
    \draw [color={MidnightBlue!40}, draw opacity=1][fill={MidnightBlue!40}, fill opacity=1] (75.94,89.15) .. controls (79.16,90.2) and (82.86,90.85) .. (86.3,90.85) .. controls (93.24,90.85) and (96.46,88.22) .. (93.51,84.98) .. controls (90.58,81.77) and (82.71,79.16) .. (75.82,79.1) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (63.92,85.02) -- (95.92,85.02) -- (95.92,91.27) -- (63.92,91.27) -- cycle;
    \draw [draw opacity=0][fill={MidnightBlue!40}, fill opacity=1] (55.32,98.85) .. controls (55.32,95.71) and (57.74,93.17) .. (60.73,93.17) .. controls (63.72,93.17) and (66.14,95.71) .. (66.14,98.85) .. controls (66.14,101.98) and (63.72,104.52) .. (60.73,104.52) .. controls (57.74,104.52) and (55.32,101.98) .. (55.32,98.85) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1][line width=1.5] (56.16,99.3) .. controls (56.16,96.7) and (58.17,94.59) .. (60.65,94.59) .. controls (63.14,94.59) and (65.15,96.7) .. (65.15,99.3) .. controls (65.15,101.91) and (63.14,104.02) .. (60.65,104.02) .. controls (58.17,104.02) and (56.16,101.91) .. (56.16,99.3) -- cycle;

    \draw [draw opacity=0][fill={MidnightBlue!40}, fill opacity=1] (96.32,99.28) .. controls (96.32,96.14) and (98.74,93.6) .. (101.73,93.6) .. controls (104.72,93.6) and (107.14,96.14) .. (107.14,99.28) .. controls (107.14,102.41) and (104.72,104.95) .. (101.73,104.95) .. controls (98.74,104.95) and (96.32,102.41) .. (96.32,99.28) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1][line width=1.5] (97.16,99.73) .. controls (97.16,97.13) and (99.17,95.02) .. (101.65,95.02) .. controls (104.14,95.02) and (106.15,97.13) .. (106.15,99.73) .. controls (106.15,102.34) and (104.14,104.45) .. (101.65,104.45) .. controls (99.17,104.45) and (97.16,102.34) .. (97.16,99.73) -- cycle;

    \draw [draw opacity=0][line width=0.75] (93.6,89.24) .. controls (94,88.81) and (94.24,88.28) .. (94.24,87.72) .. controls (94.24,87.17) and (94.01,86.65) .. (93.62,86.23) -- (90.56,87.72) -- cycle; \draw [color={MidnightBlue!40}, draw opacity=1][line width=0.75] (93.6,89.24) .. controls (94,88.81) and (94.24,88.28) .. (94.24,87.72) .. controls (94.24,87.17) and (94.01,86.65) .. (93.62,86.23); 
    \draw [color={MidnightBlue!40}, draw opacity=1] (53.47,93.37) -- (53.7,93.37) .. controls (53.83,93.36) and (53.92,92.74) .. (53.91,91.97) .. controls (53.91,91.2) and (53.79,90.57) .. (53.67,90.57) -- (53.43,90.58) -- cycle;
    \draw [color={MidnightBlue!40}, draw opacity=1] (93.92,87.77) .. controls (93.92,87.22) and (93.82,86.77) .. (93.71,86.77) .. controls (93.59,86.77) and (93.5,87.22) .. (93.5,87.77) .. controls (93.5,88.32) and (93.59,88.77) .. (93.71,88.77) .. controls (93.82,88.77) and (93.92,88.32) .. (93.92,87.77) -- cycle;
    \draw [draw opacity=0] (110.53,93.89) .. controls (109.67,93.41) and (109.1,92.8) .. (109,92.12) .. controls (108.91,91.5) and (109.23,90.92) .. (109.85,90.46) -- (114.48,92.12) -- cycle; \draw [color={MidnightBlue!40}, draw opacity=1] (110.53,93.89) .. controls (109.67,93.41) and (109.1,92.8) .. (109,92.12) .. controls (108.91,91.5) and (109.23,90.92) .. (109.85,90.46); 
    \draw [color={MidnightBlue!40}, draw opacity=1] (109.81,92.1) .. controls (109.71,91.56) and (109.68,91.1) .. (109.75,91.09) .. controls (109.82,91.08) and (109.97,91.5) .. (110.08,92.04) .. controls (110.19,92.59) and (110.22,93.04) .. (110.14,93.05) .. controls (110.07,93.07) and (109.92,92.64) .. (109.81,92.1) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1] (107.58,94.1) -- (110,94.1) -- (110,94.18) -- (107.58,94.18) -- cycle;

    \draw [color={MidnightBlue!80}, draw opacity=1] (209.91,77.98) .. controls (210.01,77.35) and (214.96,76.93) .. (220.98,77.04) .. controls (226.99,77.15) and (231.79,77.76) .. (231.69,78.39) .. controls (231.59,79.02) and (226.64,79.44) .. (220.63,79.33) .. controls (214.61,79.21) and (209.82,78.61) .. (209.91,77.98) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (198.72,91.15) -- (198.72,98.79) -- (202.19,100.55) -- (217.22,100.55) -- (217.22,91.15) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (255.22,94.05) -- (255.22,99.33) -- (251.68,100.55) -- (236.32,100.55) -- (236.32,94.05) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (203.42,86.45) -- (243.62,86.45) -- (243.62,100.5) -- (203.42,100.5) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (208.41,79.65) .. controls (208.42,78.52) and (209.36,77.62) .. (210.49,77.64) -- (229.74,77.96) .. controls (230.87,77.98) and (231.77,78.91) .. (231.75,80.04) -- (231.61,88.24) .. controls (231.61,88.24) and (231.61,88.24) .. (231.61,88.24) -- (208.27,87.85) .. controls (208.27,87.85) and (208.27,87.85) .. (208.27,87.85) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (238.38,84.52) -- (251,88) -- (245.59,99.92) -- (232.98,96.44) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (246.39,88.37) .. controls (248.27,86.73) and (251.53,87.37) .. (253.67,89.81) .. controls (255.82,92.26) and (256.03,95.57) .. (254.16,97.22) .. controls (252.28,98.87) and (249.01,98.23) .. (246.87,95.78) .. controls (244.73,93.34) and (244.51,90.02) .. (246.39,88.37) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (243.01,90.29) .. controls (239.07,89.19) and (233.34,85.64) .. (230.21,82.35) .. controls (227.09,79.06) and (227.75,77.29) .. (231.69,78.39) .. controls (235.63,79.48) and (241.36,83.04) .. (244.48,86.32) .. controls (247.61,89.61) and (246.95,91.39) .. (243.01,90.29) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (200.06,87.68) .. controls (202.13,84.47) and (205.75,80.57) .. (208.13,78.98) .. controls (210.52,77.38) and (210.77,78.69) .. (208.7,81.9) .. controls (206.62,85.11) and (203.01,89) .. (200.62,90.6) .. controls (198.24,92.19) and (197.98,90.88) .. (200.06,87.68) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (199.57,91.94) -- (208.5,80.18) -- (216.37,86.15) -- (207.45,97.92) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (228.95,86.74) .. controls (228.95,84.93) and (230.2,83.46) .. (231.74,83.46) .. controls (233.29,83.46) and (234.54,84.93) .. (234.54,86.74) .. controls (234.54,88.54) and (233.29,90.01) .. (231.74,90.01) .. controls (230.2,90.01) and (228.95,88.54) .. (228.95,86.74) -- cycle;

    \draw [color={MidnightBlue!40}, draw opacity=1][fill={MidnightBlue!40}, fill opacity=1] (218.16,88.4) .. controls (216.69,89.19) and (215.04,89.67) .. (213.5,89.67) .. controls (210.17,89.67) and (208.61,87.43) .. (210.02,84.67) .. controls (211.4,81.96) and (215.12,79.76) .. (218.4,79.67) -- cycle;
    \draw [color={MidnightBlue!40}, draw opacity=1][fill={MidnightBlue!40}, fill opacity=1] (221.22,89.73) .. controls (224.44,90.78) and (228.15,91.42) .. (231.59,91.42) .. controls (238.52,91.42) and (241.75,88.79) .. (238.79,85.55) .. controls (235.87,82.34) and (227.99,79.73) .. (221.11,79.67) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1] (209.2,85.59) -- (241.2,85.59) -- (241.2,91.84) -- (209.2,91.84) -- cycle;
    \draw [draw opacity=0][fill={MidnightBlue!40}, fill opacity=1] (200.6,99.42) .. controls (200.6,96.28) and (203.03,93.74) .. (206.02,93.74) .. controls (209,93.74) and (211.43,96.28) .. (211.43,99.42) .. controls (211.43,102.55) and (209,105.1) .. (206.02,105.1) .. controls (203.03,105.1) and (200.6,102.55) .. (200.6,99.42) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1][line width=1.5] (201.44,99.88) .. controls (201.44,97.27) and (203.46,95.16) .. (205.94,95.16) .. controls (208.42,95.16) and (210.43,97.27) .. (210.43,99.88) .. controls (210.43,102.48) and (208.42,104.59) .. (205.94,104.59) .. controls (203.46,104.59) and (201.44,102.48) .. (201.44,99.88) -- cycle;

    \draw [draw opacity=0][fill={MidnightBlue!40}, fill opacity=1] (241.6,99.85) .. controls (241.6,96.71) and (244.03,94.17) .. (247.02,94.17) .. controls (250,94.17) and (252.43,96.71) .. (252.43,99.85) .. controls (252.43,102.98) and (250,105.52) .. (247.02,105.52) .. controls (244.03,105.52) and (241.6,102.98) .. (241.6,99.85) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1][fill={MidnightBlue!80}, fill opacity=1][line width=1.5] (242.44,100.3) .. controls (242.44,97.7) and (244.46,95.59) .. (246.94,95.59) .. controls (249.42,95.59) and (251.43,97.7) .. (251.43,100.3) .. controls (251.43,102.91) and (249.42,105.02) .. (246.94,105.02) .. controls (244.46,105.02) and (242.44,102.91) .. (242.44,100.3) -- cycle;

    \draw [draw opacity=0][line width=0.75] (238.88,89.81) .. controls (239.29,89.38) and (239.53,88.85) .. (239.53,88.29) .. controls (239.53,87.74) and (239.3,87.22) .. (238.91,86.8) -- (235.85,88.29) -- cycle; \draw [color={MidnightBlue!40}, draw opacity=1][line width=0.75] (238.88,89.81) .. controls (239.29,89.38) and (239.53,88.85) .. (239.53,88.29) .. controls (239.53,87.74) and (239.3,87.22) .. (238.91,86.8); 
    \draw [color={MidnightBlue!40}, draw opacity=1] (198.75,93.94) -- (198.99,93.94) .. controls (199.11,93.94) and (199.21,93.31) .. (199.2,92.54) .. controls (199.19,91.77) and (199.08,91.14) .. (198.95,91.14) -- (198.72,91.15) -- cycle;
    \draw [color={MidnightBlue!40}, draw opacity=1] (239.2,88.34) .. controls (239.2,87.79) and (239.11,87.34) .. (238.99,87.34) .. controls (238.88,87.34) and (238.79,87.79) .. (238.79,88.34) .. controls (238.79,88.89) and (238.88,89.34) .. (238.99,89.34) .. controls (239.11,89.34) and (239.2,88.89) .. (239.2,88.34) -- cycle;
    \draw [draw opacity=0] (255.82,94.46) .. controls (254.95,93.98) and (254.39,93.37) .. (254.29,92.69) .. controls (254.19,92.07) and (254.51,91.49) .. (255.13,91.03) -- (259.77,92.69) -- cycle; \draw [color={MidnightBlue!40}, draw opacity=1] (255.82,94.46) .. controls (254.95,93.98) and (254.39,93.37) .. (254.29,92.69) .. controls (254.19,92.07) and (254.51,91.49) .. (255.13,91.03); 
    \draw [color={MidnightBlue!40}, draw opacity=1] (255.1,92.67) .. controls (254.99,92.13) and (254.96,91.68) .. (255.03,91.66) .. controls (255.11,91.65) and (255.25,92.07) .. (255.36,92.62) .. controls (255.47,93.16) and (255.5,93.61) .. (255.43,93.62) .. controls (255.36,93.64) and (255.21,93.21) .. (255.1,92.67) -- cycle;
    \draw [color={MidnightBlue!80}, draw opacity=1] (252.87,94.67) -- (255.29,94.67) -- (255.29,94.76) -- (252.87,94.76) -- cycle;

    \draw [color={BrickRed!80}, draw opacity=1] (468.15,78.17) .. controls (468.25,77.54) and (473.2,77.12) .. (479.21,77.23) .. controls (485.23,77.34) and (490.02,77.95) .. (489.93,78.58) .. controls (489.83,79.21) and (484.88,79.63) .. (478.86,79.52) .. controls (472.85,79.4) and (468.05,78.8) .. (468.15,78.17) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (456.96,91.34) -- (456.96,98.98) -- (460.43,100.74) -- (475.46,100.74) -- (475.46,91.34) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (513.46,94.24) -- (513.46,99.52) -- (509.91,100.74) -- (494.56,100.74) -- (494.56,94.24) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (461.66,86.64) -- (501.86,86.64) -- (501.86,100.69) -- (461.66,100.69) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (466.64,79.84) .. controls (466.66,78.71) and (467.6,77.81) .. (468.73,77.83) -- (487.97,78.15) .. controls (489.11,78.17) and (490.01,79.1) .. (489.99,80.23) -- (489.85,88.43) .. controls (489.85,88.43) and (489.85,88.43) .. (489.85,88.43) -- (466.51,88.04) .. controls (466.51,88.04) and (466.51,88.04) .. (466.51,88.04) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (496.62,84.71) -- (509.23,88.19) -- (503.83,100.11) -- (491.22,96.63) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (504.63,88.56) .. controls (506.51,86.92) and (509.77,87.56) .. (511.91,90) .. controls (514.06,92.45) and (514.27,95.76) .. (512.39,97.41) .. controls (510.51,99.06) and (507.25,98.42) .. (505.11,95.97) .. controls (502.96,93.53) and (502.75,90.21) .. (504.63,88.56) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (501.25,90.48) .. controls (497.31,89.38) and (491.58,85.83) .. (488.45,82.54) .. controls (485.33,79.25) and (485.99,77.48) .. (489.93,78.58) .. controls (493.87,79.67) and (499.6,83.23) .. (502.72,86.52) .. controls (505.85,89.8) and (505.19,91.58) .. (501.25,90.48) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (458.3,87.87) .. controls (460.37,84.66) and (463.99,80.76) .. (466.37,79.17) .. controls (468.76,77.57) and (469.01,78.88) .. (466.93,82.09) .. controls (464.86,85.3) and (461.24,89.19) .. (458.86,90.79) .. controls (456.47,92.38) and (456.22,91.07) .. (458.3,87.87) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (457.81,92.13) -- (466.74,80.37) -- (474.61,86.34) -- (465.69,98.11) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (487.19,86.93) .. controls (487.19,85.12) and (488.44,83.65) .. (489.98,83.65) .. controls (491.52,83.65) and (492.77,85.12) .. (492.77,86.93) .. controls (492.77,88.73) and (491.52,90.2) .. (489.98,90.2) .. controls (488.44,90.2) and (487.19,88.73) .. (487.19,86.93) -- cycle;

    \draw [color={BrickRed!30}, draw opacity=1][fill={BrickRed!30}, fill opacity=1] (476.4,88.59) .. controls (474.93,89.38) and (473.28,89.86) .. (471.74,89.86) .. controls (468.41,89.86) and (466.85,87.62) .. (468.26,84.86) .. controls (469.64,82.15) and (473.36,79.95) .. (476.64,79.87) -- cycle;
    \draw [color={BrickRed!30}, draw opacity=1][fill={BrickRed!30}, fill opacity=1] (479.46,89.92) .. controls (482.68,90.97) and (486.39,91.61) .. (489.83,91.61) .. controls (496.76,91.61) and (499.99,88.98) .. (497.03,85.74) .. controls (494.11,82.53) and (486.23,79.92) .. (479.35,79.86) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (467.44,85.78) -- (499.44,85.78) -- (499.44,92.03) -- (467.44,92.03) -- cycle;
    \draw [draw opacity=0][fill={BrickRed!30}, fill opacity=1] (458.84,99.61) .. controls (458.84,96.47) and (461.26,93.93) .. (464.25,93.93) .. controls (467.24,93.93) and (469.67,96.47) .. (469.67,99.61) .. controls (469.67,102.74) and (467.24,105.29) .. (464.25,105.29) .. controls (461.26,105.29) and (458.84,102.74) .. (458.84,99.61) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1][line width=1.5] (459.68,100.07) .. controls (459.68,97.46) and (461.69,95.35) .. (464.18,95.35) .. controls (466.66,95.35) and (468.67,97.46) .. (468.67,100.07) .. controls (468.67,102.67) and (466.66,104.78) .. (464.18,104.78) .. controls (461.69,104.78) and (459.68,102.67) .. (459.68,100.07) -- cycle;
    \draw [draw opacity=0][fill={BrickRed!30}, fill opacity=1] (499.84,100.04) .. controls (499.84,96.9) and (502.26,94.36) .. (505.25,94.36) .. controls (508.24,94.36) and (510.67,96.9) .. (510.67,100.04) .. controls (510.67,103.17) and (508.24,105.71) .. (505.25,105.71) .. controls (502.26,105.71) and (499.84,103.17) .. (499.84,100.04) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1][line width=1.5] (500.68,100.49) .. controls (500.68,97.89) and (502.69,95.78) .. (505.18,95.78) .. controls (507.66,95.78) and (509.67,97.89) .. (509.67,100.49) .. controls (509.67,103.1) and (507.66,105.21) .. (505.18,105.21) .. controls (502.69,105.21) and (500.68,103.1) .. (500.68,100.49) -- cycle;
    \draw [draw opacity=0][line width=0.75] (497.12,90) .. controls (497.53,89.57) and (497.77,89.04) .. (497.77,88.48) .. controls (497.77,87.93) and (497.54,87.41) .. (497.14,86.99) -- (494.08,88.48) -- cycle; \draw [color={BrickRed!30}, draw opacity=1][line width=0.75] (497.12,90) .. controls (497.53,89.57) and (497.77,89.04) .. (497.77,88.48) .. controls (497.77,87.93) and (497.54,87.41) .. (497.14,86.99); 
    \draw [color={BrickRed!30}, draw opacity=1] (456.99,94.13) -- (457.22,94.13) .. controls (457.35,94.13) and (457.45,93.5) .. (457.44,92.73) .. controls (457.43,91.96) and (457.32,91.33) .. (457.19,91.34) -- (456.96,91.34) -- cycle;
    \draw [color={BrickRed!30}, draw opacity=1] (497.44,88.53) .. controls (497.44,87.98) and (497.35,87.53) .. (497.23,87.53) .. controls (497.12,87.53) and (497.02,87.98) .. (497.02,88.53) .. controls (497.02,89.08) and (497.12,89.53) .. (497.23,89.53) .. controls (497.35,89.53) and (497.44,89.08) .. (497.44,88.53) -- cycle;
    \draw [draw opacity=0] (514.05,94.65) .. controls (513.19,94.17) and (512.62,93.56) .. (512.52,92.88) .. controls (512.43,92.26) and (512.75,91.68) .. (513.37,91.22) -- (518.01,92.88) -- cycle; \draw [color={BrickRed!30}, draw opacity=1] (514.05,94.65) .. controls (513.19,94.17) and (512.62,93.56) .. (512.52,92.88) .. controls (512.43,92.26) and (512.75,91.68) .. (513.37,91.22); 
    \draw [color={BrickRed!30}, draw opacity=1] (513.34,92.86) .. controls (513.23,92.32) and (513.2,91.87) .. (513.27,91.85) .. controls (513.35,91.84) and (513.49,92.26) .. (513.6,92.81) .. controls (513.71,93.35) and (513.74,93.8) .. (513.67,93.81) .. controls (513.59,93.83) and (513.45,93.4) .. (513.34,92.86) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1] (511.11,94.86) -- (513.52,94.86) -- (513.52,94.95) -- (511.11,94.95) -- cycle;

    \draw [color={BrickRed!80}, draw opacity=1] (614.15,78.17) .. controls (614.25,77.54) and (619.2,77.12) .. (625.21,77.23) .. controls (631.23,77.34) and (636.02,77.95) .. (635.93,78.58) .. controls (635.83,79.21) and (630.88,79.63) .. (624.86,79.52) .. controls (618.85,79.4) and (614.05,78.8) .. (614.15,78.17) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (602.96,91.34) -- (602.96,98.98) -- (606.43,100.74) -- (621.46,100.74) -- (621.46,91.34) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (659.46,94.24) -- (659.46,99.52) -- (655.91,100.74) -- (640.56,100.74) -- (640.56,94.24) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (607.66,86.64) -- (647.86,86.64) -- (647.86,100.69) -- (607.66,100.69) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (612.64,79.84) .. controls (612.66,78.71) and (613.6,77.81) .. (614.73,77.83) -- (633.97,78.15) .. controls (635.11,78.17) and (636.01,79.1) .. (635.99,80.23) -- (635.85,88.43) .. controls (635.85,88.43) and (635.85,88.43) .. (635.85,88.43) -- (612.51,88.04) .. controls (612.51,88.04) and (612.51,88.04) .. (612.51,88.04) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (642.62,84.71) -- (655.23,88.19) -- (649.83,100.11) -- (637.22,96.63) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (650.63,88.56) .. controls (652.51,86.92) and (655.77,87.56) .. (657.91,90) .. controls (660.06,92.45) and (660.27,95.76) .. (658.39,97.41) .. controls (656.51,99.06) and (653.25,98.42) .. (651.11,95.97) .. controls (648.96,93.53) and (648.75,90.21) .. (650.63,88.56) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (647.25,90.48) .. controls (643.31,89.38) and (637.58,85.83) .. (634.45,82.54) .. controls (631.33,79.25) and (631.99,77.48) .. (635.93,78.58) .. controls (639.87,79.67) and (645.6,83.23) .. (648.72,86.52) .. controls (651.85,89.8) and (651.19,91.58) .. (647.25,90.48) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (604.3,87.87) .. controls (606.37,84.66) and (609.99,80.76) .. (612.37,79.17) .. controls (614.76,77.57) and (615.01,78.88) .. (612.93,82.09) .. controls (610.86,85.3) and (607.24,89.19) .. (604.86,90.79) .. controls (602.47,92.38) and (602.22,91.07) .. (604.3,87.87) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (603.81,92.13) -- (612.74,80.37) -- (620.61,86.34) -- (611.69,98.11) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (633.19,86.93) .. controls (633.19,85.12) and (634.44,83.65) .. (635.98,83.65) .. controls (637.52,83.65) and (638.77,85.12) .. (638.77,86.93) .. controls (638.77,88.73) and (637.52,90.2) .. (635.98,90.2) .. controls (634.44,90.2) and (633.19,88.73) .. (633.19,86.93) -- cycle;

    \draw [color={BrickRed!30}, draw opacity=1][fill={BrickRed!30}, fill opacity=1] (622.4,88.59) .. controls (620.93,89.38) and (619.28,89.86) .. (617.74,89.86) .. controls (614.41,89.86) and (612.85,87.62) .. (614.26,84.86) .. controls (615.64,82.15) and (619.36,79.95) .. (622.64,79.87) -- cycle;
    \draw [color={BrickRed!30}, draw opacity=1][fill={BrickRed!30}, fill opacity=1] (625.46,89.92) .. controls (628.68,90.97) and (632.39,91.61) .. (635.83,91.61) .. controls (642.76,91.61) and (645.99,88.98) .. (643.03,85.74) .. controls (640.11,82.53) and (632.23,79.92) .. (625.35,79.86) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1] (613.44,85.78) -- (645.44,85.78) -- (645.44,92.03) -- (613.44,92.03) -- cycle;
    \draw [draw opacity=0][fill={BrickRed!30}, fill opacity=1] (604.84,99.61) .. controls (604.84,96.47) and (607.26,93.93) .. (610.25,93.93) .. controls (613.24,93.93) and (615.67,96.47) .. (615.67,99.61) .. controls (615.67,102.74) and (613.24,105.29) .. (610.25,105.29) .. controls (607.26,105.29) and (604.84,102.74) .. (604.84,99.61) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1][line width=1.5] (605.68,100.07) .. controls (605.68,97.46) and (607.69,95.35) .. (610.18,95.35) .. controls (612.66,95.35) and (614.67,97.46) .. (614.67,100.07) .. controls (614.67,102.67) and (612.66,104.78) .. (610.18,104.78) .. controls (607.69,104.78) and (605.68,102.67) .. (605.68,100.07) -- cycle;
    \draw [draw opacity=0][fill={BrickRed!30}, fill opacity=1] (645.84,100.04) .. controls (645.84,96.9) and (648.26,94.36) .. (651.25,94.36) .. controls (654.24,94.36) and (656.67,96.9) .. (656.67,100.04) .. controls (656.67,103.17) and (654.24,105.71) .. (651.25,105.71) .. controls (648.26,105.71) and (645.84,103.17) .. (645.84,100.04) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1][fill={BrickRed!80}, fill opacity=1][line width=1.5] (646.68,100.49) .. controls (646.68,97.89) and (648.69,95.78) .. (651.18,95.78) .. controls (653.66,95.78) and (655.67,97.89) .. (655.67,100.49) .. controls (655.67,103.1) and (653.66,105.21) .. (651.18,105.21) .. controls (648.69,105.21) and (646.68,103.1) .. (646.68,100.49) -- cycle;
    \draw [draw opacity=0][line width=0.75] (643.12,90) .. controls (643.53,89.57) and (643.77,89.04) .. (643.77,88.48) .. controls (643.77,87.93) and (643.54,87.41) .. (643.14,86.99) -- (640.08,88.48) -- cycle; \draw [color={BrickRed!30}, draw opacity=1][line width=0.75] (643.12,90) .. controls (643.53,89.57) and (643.77,89.04) .. (643.77,88.48) .. controls (643.77,87.93) and (643.54,87.41) .. (643.14,86.99); 
    \draw [color={BrickRed!30}, draw opacity=1] (602.99,94.13) -- (603.22,94.13) .. controls (603.35,94.13) and (603.45,93.5) .. (603.44,92.73) .. controls (603.43,91.96) and (603.32,91.33) .. (603.19,91.34) -- (602.96,91.34) -- cycle;
    \draw [color={BrickRed!30}, draw opacity=1] (643.44,88.53) .. controls (643.44,87.98) and (643.35,87.53) .. (643.23,87.53) .. controls (643.12,87.53) and (643.02,87.98) .. (643.02,88.53) .. controls (643.02,89.08) and (643.12,89.53) .. (643.23,89.53) .. controls (643.35,89.53) and (643.44,89.08) .. (643.44,88.53) -- cycle;
    \draw [draw opacity=0] (660.05,94.65) .. controls (659.19,94.17) and (658.62,93.56) .. (658.52,92.88) .. controls (658.43,92.26) and (658.75,91.68) .. (659.37,91.22) -- (664.01,92.88) -- cycle; \draw [color={BrickRed!30}, draw opacity=1] (660.05,94.65) .. controls (659.19,94.17) and (658.62,93.56) .. (658.52,92.88) .. controls (658.43,92.26) and (658.75,91.68) .. (659.37,91.22); 
    \draw [color={BrickRed!30}, draw opacity=1] (659.34,92.86) .. controls (659.23,92.32) and (659.2,91.87) .. (659.27,91.85) .. controls (659.35,91.84) and (659.49,92.26) .. (659.6,92.81) .. controls (659.71,93.35) and (659.74,93.8) .. (659.67,93.81) .. controls (659.59,93.83) and (659.45,93.4) .. (659.34,92.86) -- cycle;
    \draw [color={BrickRed!80}, draw opacity=1] (657.11,94.86) -- (659.52,94.86) -- (659.52,94.95) -- (657.11,94.95) -- cycle;
    
    %Labels
    \draw (29,49) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station A}}};
    \draw (215.5,49.5) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station B}}};
    \draw (432.5,48.5) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{\textbf{Station C}}};
    \draw (619,49) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station D}}};
    \draw (42,131) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{Home}};
    \draw (634,131) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{Work}};
    \draw (3.5+322,131) node [anchor=north west][inner sep=0.75pt] [align=left] {~\,\textsf{Subway}};

    \draw (20,11) node [opacity=.85, anchor=north west][inner sep=0.75pt] [align=left] {\large \textsf{Before a working day}};

\end{tikzpicture}

==> tikz/One-Way_B.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1]
 
    %Arrows
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] [dash pattern={on 3.38pt off 3.27pt}] (295.89,87.24) -- (414.92,87.1);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (186.44,78.07) -- (193,86.27) -- (185.91,94.55);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (114.97,86.4) -- (190.58,86.4);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (115.99,84.89) -- (115.06,84.89) .. controls (114.56,84.89) and (114.14,85.58) .. (114.14,86.42) .. controls (114.14,87.26) and (114.56,87.95) .. (115.06,87.95) -- (115.99,87.95) -- cycle;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (589.94,77.57) -- (596.5,85.77) -- (589.41,94.05);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (518.47,85.9) -- (594.08,85.9);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (519.49,84.39) -- (518.56,84.39) .. controls (518.06,84.39) and (517.64,85.08) .. (517.64,85.92) .. controls (517.64,86.76) and (518.06,87.45) .. (518.56,87.45) -- (519.49,87.45) -- cycle;
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][line width=3] (408.35,78.9) -- (414.92,87.1) -- (407.83,95.38);
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74}, draw opacity=1][fill={rgb, 255:red, 74; green, 74; blue, 74}, fill opacity=1] (296.9,85.73) -- (295.98,85.73) .. controls (295.47,85.73) and (295.06,86.41) .. (295.06,87.25) .. controls (295.06,88.1) and (295.47,88.78) .. (295.98,88.78) -- (296.9,88.78) -- cycle;

    %Subway
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+345.53,99.97) .. controls (3.5+344.04,99.45) and (3.5+343.12,98.73) .. (3.5+343.12,97.93) .. controls (3.5+343.12,96.35) and (3.5+346.71,95.08) .. (3.5+351.13,95.08) .. controls (3.5+355.56,95.08) and (3.5+359.15,96.36) .. (3.5+359.15,97.93) .. controls (3.5+359.15,98.73) and (3.5+358.22,99.45) .. (3.5+356.73,99.97) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+344.58,123.11) .. controls (3.5+342.13,123.08) and (3.5+340.17,121.08) .. (3.5+340.19,118.63) -- (3.5+340.37,101.37) .. controls (3.5+340.4,98.92) and (3.5+342.4,96.96) .. (3.5+344.85,96.99) -- (3.5+358.14,97.12) .. controls (3.5+360.59,97.15) and (3.5+362.55,99.15) .. (3.5+362.52,101.6) -- (3.5+362.35,118.86) .. controls (3.5+362.32,121.31) and (3.5+360.32,123.27) .. (3.5+357.87,123.24) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+360.59,129.87) -- (3.5+352.68,119.3) -- (3.5+354.37,119.33) -- (3.5+364.81,129.96) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+341.99,129.66) -- (3.5+349.47,118.81) -- (3.5+347.74,118.91) -- (3.5+337.66,129.92) -- cycle;
    \draw [color={Black!50}, draw opacity=1][fill={Black!50}, fill opacity=1] (3.5+343.38,125.06) -- (3.5+359.38,125.06) -- (3.5+359.38,128.47) -- (3.5+343.38,128.47) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+347.5,98.39) .. controls (3.5+347.5,98.24) and (3.5+347.62,98.12) .. (3.5+347.77,98.12) -- (3.5+355.23,98.12) .. controls (3.5+355.38,98.12) and (3.5+355.5,98.24) .. (3.5+355.5,98.39) -- (3.5+355.5,99.38) .. controls (3.5+355.5,99.53) and (3.5+355.38,99.65) .. (3.5+355.23,99.65) -- (3.5+347.77,99.65) .. controls (3.5+347.62,99.65) and (3.5+347.5,99.53) .. (3.5+347.5,99.38) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+342.79,119.09) .. controls (3.5+342.79,118.36) and (3.5+343.38,117.76) .. (3.5+344.12,117.76) .. controls (3.5+344.85,117.76) and (3.5+345.44,118.36) .. (3.5+345.44,119.09) .. controls (3.5+345.44,119.82) and (3.5+344.85,120.41) .. (3.5+344.12,120.41) .. controls (3.5+343.38,120.41) and (3.5+342.79,119.82) .. (3.5+342.79,119.09) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+357.03,119.09) .. controls (3.5+357.03,118.36) and (3.5+357.62,117.76) .. (3.5+358.35,117.76) .. controls (3.5+359.08,117.76) and (3.5+359.67,118.36) .. (3.5+359.67,119.09) .. controls (3.5+359.67,119.82) and (3.5+359.08,120.41) .. (3.5+358.35,120.41) .. controls (3.5+357.62,120.41) and (3.5+357.03,119.82) .. (3.5+357.03,119.09) -- cycle;
    \draw [color={White}, draw opacity=1][fill={White}, fill opacity=1] (3.5+342.67,103.53) -- (3.5+359.97,103.53) -- (3.5+359.97,111.06) -- (3.5+342.67,111.06) -- cycle;
    
    %Stations
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (420.83,80.58) .. controls (420.83,54.4) and (440.46,33.17) .. (464.68,33.17) .. controls (488.9,33.17) and (508.53,54.4) .. (508.53,80.58) .. controls (508.53,106.77) and (488.9,128) .. (464.68,128) .. controls (440.46,128) and (420.83,106.77) .. (420.83,80.58) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (17.33,81.08) .. controls (17.33,54.9) and (36.96,33.67) .. (61.18,33.67) .. controls (85.4,33.67) and (105.03,54.9) .. (105.03,81.08) .. controls (105.03,107.27) and (85.4,128.5) .. (61.18,128.5) .. controls (36.96,128.5) and (17.33,107.27) .. (17.33,81.08) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (202.3,81.08) .. controls (202.3,54.9) and (221.94,33.67) .. (246.15,33.67) .. controls (270.37,33.67) and (290,54.9) .. (290,81.08) .. controls (290,107.27) and (270.37,128.5) .. (246.15,128.5) .. controls (221.94,128.5) and (202.3,107.27) .. (202.3,81.08) -- cycle;
    \draw [color={Black}, draw opacity=0][fill={Black!10}, fill opacity=1] (605.8,80.58) .. controls (605.8,54.4) and (625.44,33.17) .. (649.65,33.17) .. controls (673.87,33.17) and (693.5,54.4) .. (693.5,80.58) .. controls (693.5,106.77) and (673.87,128) .. (649.65,128) .. controls (625.44,128) and (605.8,106.77) .. (605.8,80.58) -- cycle;
        
    %Bodies
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.96,71.18) .. controls (38.96,69.84) and (40.04,68.75) .. (41.36,68.75) .. controls (42.69,68.75) and (43.76,69.84) .. (43.76,71.18) .. controls (43.76,72.52) and (42.69,73.61) .. (41.36,73.61) .. controls (40.04,73.61) and (38.96,72.52) .. (38.96,71.18) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,76.41) .. controls (38.1,75.67) and (38.7,75.07) .. (39.44,75.07) -- (43.47,75.07) .. controls (44.21,75.07) and (44.82,75.67) .. (44.82,76.41) -- (44.82,86.45) .. controls (44.82,87.19) and (44.21,87.79) .. (43.47,87.79) -- (39.44,87.79) .. controls (38.7,87.79) and (38.1,87.19) .. (38.1,86.45) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,85.65) -- (40.4,85.65) -- (40.4,101) -- (38.1,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (42.51,85.65) -- (44.82,85.65) -- (44.82,101) -- (42.51,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (38.1,101.03) .. controls (38.1,100.39) and (38.61,99.87) .. (39.25,99.87) .. controls (39.89,99.87) and (40.4,100.39) .. (40.4,101.03) .. controls (40.4,101.68) and (39.89,102.2) .. (39.25,102.2) .. controls (38.61,102.2) and (38.1,101.68) .. (38.1,101.03) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (42.51,101) .. controls (42.51,100.36) and (43.03,99.84) .. (43.66,99.84) .. controls (44.3,99.84) and (44.82,100.36) .. (44.82,101) .. controls (44.82,101.65) and (44.3,102.17) .. (43.66,102.17) .. controls (43.03,102.17) and (42.51,101.65) .. (42.51,101) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (36.69,76.39) .. controls (36.69,75.61) and (37.33,74.97) .. (38.12,74.97) -- (44.86,74.97) .. controls (45.65,74.97) and (46.29,75.61) .. (46.29,76.39) -- (46.29,76.39) .. controls (46.29,77.18) and (45.65,77.82) .. (44.86,77.82) -- (38.12,77.82) .. controls (37.33,77.82) and (36.69,77.18) .. (36.69,76.39) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (36.67,76.23) -- (38.1,76.43) -- (36.61,87.5) -- (35.18,87.31) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (35.14,87.72) .. controls (35.14,87.33) and (35.47,87.01) .. (35.87,87.01) .. controls (36.27,87.01) and (36.6,87.33) .. (36.6,87.72) .. controls (36.6,88.11) and (36.27,88.43) .. (35.87,88.43) .. controls (35.47,88.43) and (35.14,88.11) .. (35.14,87.72) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (44.82,76.43) -- (46.24,76.22) -- (47.8,87.29) -- (46.37,87.49) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (46.37,87.49) .. controls (46.37,87.1) and (46.68,86.78) .. (47.07,86.78) .. controls (47.45,86.78) and (47.77,87.1) .. (47.77,87.49) .. controls (47.77,87.89) and (47.45,88.2) .. (47.07,88.2) .. controls (46.68,88.2) and (46.37,87.89) .. (46.37,87.49) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (267.76,70.98) .. controls (267.76,69.64) and (268.84,68.55) .. (270.16,68.55) .. controls (271.49,68.55) and (272.56,69.64) .. (272.56,70.98) .. controls (272.56,72.32) and (271.49,73.41) .. (270.16,73.41) .. controls (268.84,73.41) and (267.76,72.32) .. (267.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,76.21) .. controls (266.9,75.47) and (267.5,74.87) .. (268.24,74.87) -- (272.27,74.87) .. controls (273.01,74.87) and (273.62,75.47) .. (273.62,76.21) -- (273.62,86.25) .. controls (273.62,86.99) and (273.01,87.59) .. (272.27,87.59) -- (268.24,87.59) .. controls (267.5,87.59) and (266.9,86.99) .. (266.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,85.45) -- (269.2,85.45) -- (269.2,100.8) -- (266.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (271.31,85.45) -- (273.62,85.45) -- (273.62,100.8) -- (271.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (266.9,100.83) .. controls (266.9,100.19) and (267.41,99.67) .. (268.05,99.67) .. controls (268.69,99.67) and (269.2,100.19) .. (269.2,100.83) .. controls (269.2,101.48) and (268.69,102) .. (268.05,102) .. controls (267.41,102) and (266.9,101.48) .. (266.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (271.31,100.8) .. controls (271.31,100.16) and (271.83,99.64) .. (272.46,99.64) .. controls (273.1,99.64) and (273.62,100.16) .. (273.62,100.8) .. controls (273.62,101.45) and (273.1,101.97) .. (272.46,101.97) .. controls (271.83,101.97) and (271.31,101.45) .. (271.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (265.49,76.19) .. controls (265.49,75.41) and (266.13,74.77) .. (266.92,74.77) -- (273.66,74.77) .. controls (274.45,74.77) and (275.09,75.41) .. (275.09,76.19) -- (275.09,76.19) .. controls (275.09,76.98) and (274.45,77.62) .. (273.66,77.62) -- (266.92,77.62) .. controls (266.13,77.62) and (265.49,76.98) .. (265.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (265.47,76.03) -- (266.9,76.23) -- (265.41,87.3) -- (263.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (263.94,87.52) .. controls (263.94,87.13) and (264.27,86.81) .. (264.67,86.81) .. controls (265.07,86.81) and (265.4,87.13) .. (265.4,87.52) .. controls (265.4,87.91) and (265.07,88.23) .. (264.67,88.23) .. controls (264.27,88.23) and (263.94,87.91) .. (263.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (273.62,76.23) -- (275.04,76.02) -- (276.6,87.09) -- (275.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (275.17,87.29) .. controls (275.17,86.9) and (275.48,86.58) .. (275.87,86.58) .. controls (276.25,86.58) and (276.57,86.9) .. (276.57,87.29) .. controls (276.57,87.69) and (276.25,88) .. (275.87,88) .. controls (275.48,88) and (275.17,87.69) .. (275.17,87.29) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (442.76,70.98) .. controls (442.76,69.64) and (443.84,68.55) .. (445.16,68.55) .. controls (446.49,68.55) and (447.56,69.64) .. (447.56,70.98) .. controls (447.56,72.32) and (446.49,73.41) .. (445.16,73.41) .. controls (443.84,73.41) and (442.76,72.32) .. (442.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,76.21) .. controls (441.9,75.47) and (442.5,74.87) .. (443.24,74.87) -- (447.27,74.87) .. controls (448.01,74.87) and (448.62,75.47) .. (448.62,76.21) -- (448.62,86.25) .. controls (448.62,86.99) and (448.01,87.59) .. (447.27,87.59) -- (443.24,87.59) .. controls (442.5,87.59) and (441.9,86.99) .. (441.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,85.45) -- (444.2,85.45) -- (444.2,100.8) -- (441.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (446.31,85.45) -- (448.62,85.45) -- (448.62,100.8) -- (446.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (441.9,100.83) .. controls (441.9,100.19) and (442.41,99.67) .. (443.05,99.67) .. controls (443.69,99.67) and (444.2,100.19) .. (444.2,100.83) .. controls (444.2,101.48) and (443.69,102) .. (443.05,102) .. controls (442.41,102) and (441.9,101.48) .. (441.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (446.31,100.8) .. controls (446.31,100.16) and (446.83,99.64) .. (447.46,99.64) .. controls (448.1,99.64) and (448.62,100.16) .. (448.62,100.8) .. controls (448.62,101.45) and (448.1,101.97) .. (447.46,101.97) .. controls (446.83,101.97) and (446.31,101.45) .. (446.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (440.49,76.19) .. controls (440.49,75.41) and (441.13,74.77) .. (441.92,74.77) -- (448.66,74.77) .. controls (449.45,74.77) and (450.09,75.41) .. (450.09,76.19) -- (450.09,76.19) .. controls (450.09,76.98) and (449.45,77.62) .. (448.66,77.62) -- (441.92,77.62) .. controls (441.13,77.62) and (440.49,76.98) .. (440.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (440.47,76.03) -- (441.9,76.23) -- (440.41,87.3) -- (438.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (438.94,87.52) .. controls (438.94,87.13) and (439.27,86.81) .. (439.67,86.81) .. controls (440.07,86.81) and (440.4,87.13) .. (440.4,87.52) .. controls (440.4,87.91) and (440.07,88.23) .. (439.67,88.23) .. controls (439.27,88.23) and (438.94,87.91) .. (438.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (448.62,76.23) -- (450.04,76.02) -- (451.6,87.09) -- (450.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (450.17,87.29) .. controls (450.17,86.9) and (450.48,86.58) .. (450.87,86.58) .. controls (451.25,86.58) and (451.57,86.9) .. (451.57,87.29) .. controls (451.57,87.69) and (451.25,88) .. (450.87,88) .. controls (450.48,88) and (450.17,87.69) .. (450.17,87.29) -- cycle;

    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (671.76,70.98) .. controls (671.76,69.64) and (672.84,68.55) .. (674.16,68.55) .. controls (675.49,68.55) and (676.56,69.64) .. (676.56,70.98) .. controls (676.56,72.32) and (675.49,73.41) .. (674.16,73.41) .. controls (672.84,73.41) and (671.76,72.32) .. (671.76,70.98) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,76.21) .. controls (670.9,75.47) and (671.5,74.87) .. (672.24,74.87) -- (676.27,74.87) .. controls (677.01,74.87) and (677.62,75.47) .. (677.62,76.21) -- (677.62,86.25) .. controls (677.62,86.99) and (677.01,87.59) .. (676.27,87.59) -- (672.24,87.59) .. controls (671.5,87.59) and (670.9,86.99) .. (670.9,86.25) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,85.45) -- (673.2,85.45) -- (673.2,100.8) -- (670.9,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (675.31,85.45) -- (677.62,85.45) -- (677.62,100.8) -- (675.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (670.9,100.83) .. controls (670.9,100.19) and (671.41,99.67) .. (672.05,99.67) .. controls (672.69,99.67) and (673.2,100.19) .. (673.2,100.83) .. controls (673.2,101.48) and (672.69,102) .. (672.05,102) .. controls (671.41,102) and (670.9,101.48) .. (670.9,100.83) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (675.31,100.8) .. controls (675.31,100.16) and (675.83,99.64) .. (676.46,99.64) .. controls (677.1,99.64) and (677.62,100.16) .. (677.62,100.8) .. controls (677.62,101.45) and (677.1,101.97) .. (676.46,101.97) .. controls (675.83,101.97) and (675.31,101.45) .. (675.31,100.8) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (669.49,76.19) .. controls (669.49,75.41) and (670.13,74.77) .. (670.92,74.77) -- (677.66,74.77) .. controls (678.45,74.77) and (679.09,75.41) .. (679.09,76.19) -- (679.09,76.19) .. controls (679.09,76.98) and (678.45,77.62) .. (677.66,77.62) -- (670.92,77.62) .. controls (670.13,77.62) and (669.49,76.98) .. (669.49,76.19) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (669.47,76.03) -- (670.9,76.23) -- (669.41,87.3) -- (667.98,87.11) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (667.94,87.52) .. controls (667.94,87.13) and (668.27,86.81) .. (668.67,86.81) .. controls (669.07,86.81) and (669.4,87.13) .. (669.4,87.52) .. controls (669.4,87.91) and (669.07,88.23) .. (668.67,88.23) .. controls (668.27,88.23) and (667.94,87.91) .. (667.94,87.52) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (677.62,76.23) -- (679.04,76.02) -- (680.6,87.09) -- (679.17,87.29) -- cycle;
    \draw [color={Black}, draw opacity=1][fill={Black}, fill opacity=1] (679.17,87.29) .. controls (679.17,86.9) and (679.48,86.58) .. (679.87,86.58) .. controls (680.25,86.58) and (680.57,86.9) .. (680.57,87.29) .. controls (680.57,87.69) and (680.25,88) .. (679.87,88) .. controls (679.48,88) and (679.17,87.69) .. (679.17,87.29) -- cycle;

    %Cars
    \draw [color={OliveGreen!80}, draw opacity=1] (64.63,77.41) .. controls (64.72,76.78) and (69.68,76.36) .. (75.69,76.47) .. controls (81.7,76.58) and (86.5,77.18) .. (86.4,77.81) .. controls (86.31,78.45) and (81.35,78.87) .. (75.34,78.75) .. controls (69.33,78.64) and (64.53,78.04) .. (64.63,77.41) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (53.43,90.58) -- (53.43,98.21) -- (56.9,99.98) -- (71.93,99.98) -- (71.93,90.58) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (109.93,93.48) -- (109.93,98.76) -- (106.39,99.98) -- (91.03,99.98) -- (91.03,93.48) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (58.13,85.88) -- (98.33,85.88) -- (98.33,99.93) -- (58.13,99.93) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (63.12,79.08) .. controls (63.14,77.95) and (64.07,77.05) .. (65.2,77.06) -- (84.45,77.39) .. controls (85.58,77.41) and (86.48,78.34) .. (86.47,79.47) -- (86.33,87.67) .. controls (86.33,87.67) and (86.33,87.67) .. (86.33,87.67) -- (62.98,87.28) .. controls (62.98,87.28) and (62.98,87.28) .. (62.98,87.28) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (93.1,83.95) -- (105.71,87.43) -- (100.31,99.34) -- (87.69,95.87) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (101.1,87.8) .. controls (102.98,86.15) and (106.24,86.8) .. (108.39,89.24) .. controls (110.53,91.68) and (110.75,95) .. (108.87,96.65) .. controls (106.99,98.3) and (103.73,97.66) .. (101.58,95.21) .. controls (99.44,92.77) and (99.23,89.45) .. (101.1,87.8) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (97.72,89.72) .. controls (93.78,88.62) and (88.05,85.06) .. (84.93,81.78) .. controls (81.8,78.49) and (82.46,76.72) .. (86.4,77.81) .. controls (90.34,78.91) and (96.07,82.47) .. (99.2,85.75) .. controls (102.32,89.04) and (101.66,90.81) .. (97.72,89.72) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (54.77,87.1) .. controls (56.85,83.9) and (60.46,80) .. (62.85,78.41) .. controls (65.23,76.81) and (65.48,78.12) .. (63.41,81.33) .. controls (61.34,84.54) and (57.72,88.43) .. (55.33,90.03) .. controls (52.95,91.62) and (52.7,90.31) .. (54.77,87.1) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (54.29,91.37) -- (63.21,79.61) -- (71.09,85.58) -- (62.16,97.35) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (83.67,86.16) .. controls (83.67,84.36) and (84.92,82.89) .. (86.46,82.89) .. controls (88,82.89) and (89.25,84.36) .. (89.25,86.16) .. controls (89.25,87.97) and (88,89.43) .. (86.46,89.43) .. controls (84.92,89.43) and (83.67,87.97) .. (83.67,86.16) -- cycle;

    \draw [color={OliveGreen!40}, draw opacity=1][fill={OliveGreen!40}, fill opacity=1] (72.87,87.83) .. controls (71.41,88.62) and (69.75,89.1) .. (68.21,89.1) .. controls (64.88,89.1) and (63.33,86.86) .. (64.73,84.1) .. controls (66.11,81.39) and (69.83,79.19) .. (73.12,79.1) -- cycle;
    \draw [color={OliveGreen!40}, draw opacity=1][fill={OliveGreen!40}, fill opacity=1] (75.94,89.15) .. controls (79.16,90.2) and (82.86,90.85) .. (86.3,90.85) .. controls (93.24,90.85) and (96.46,88.22) .. (93.51,84.98) .. controls (90.58,81.77) and (82.71,79.16) .. (75.82,79.1) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (63.92,85.02) -- (95.92,85.02) -- (95.92,91.27) -- (63.92,91.27) -- cycle;
    \draw [draw opacity=0][fill={OliveGreen!40}, fill opacity=1] (55.32,98.85) .. controls (55.32,95.71) and (57.74,93.17) .. (60.73,93.17) .. controls (63.72,93.17) and (66.14,95.71) .. (66.14,98.85) .. controls (66.14,101.98) and (63.72,104.52) .. (60.73,104.52) .. controls (57.74,104.52) and (55.32,101.98) .. (55.32,98.85) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1][line width=1.5] (56.16,99.3) .. controls (56.16,96.7) and (58.17,94.59) .. (60.65,94.59) .. controls (63.14,94.59) and (65.15,96.7) .. (65.15,99.3) .. controls (65.15,101.91) and (63.14,104.02) .. (60.65,104.02) .. controls (58.17,104.02) and (56.16,101.91) .. (56.16,99.3) -- cycle;

    \draw [draw opacity=0][fill={OliveGreen!40}, fill opacity=1] (96.32,99.28) .. controls (96.32,96.14) and (98.74,93.6) .. (101.73,93.6) .. controls (104.72,93.6) and (107.14,96.14) .. (107.14,99.28) .. controls (107.14,102.41) and (104.72,104.95) .. (101.73,104.95) .. controls (98.74,104.95) and (96.32,102.41) .. (96.32,99.28) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1][line width=1.5] (97.16,99.73) .. controls (97.16,97.13) and (99.17,95.02) .. (101.65,95.02) .. controls (104.14,95.02) and (106.15,97.13) .. (106.15,99.73) .. controls (106.15,102.34) and (104.14,104.45) .. (101.65,104.45) .. controls (99.17,104.45) and (97.16,102.34) .. (97.16,99.73) -- cycle;

    \draw [draw opacity=0][line width=0.75] (93.6,89.24) .. controls (94,88.81) and (94.24,88.28) .. (94.24,87.72) .. controls (94.24,87.17) and (94.01,86.65) .. (93.62,86.23) -- (90.56,87.72) -- cycle; \draw [color={OliveGreen!40}, draw opacity=1][line width=0.75] (93.6,89.24) .. controls (94,88.81) and (94.24,88.28) .. (94.24,87.72) .. controls (94.24,87.17) and (94.01,86.65) .. (93.62,86.23); 
    \draw [color={OliveGreen!40}, draw opacity=1] (53.47,93.37) -- (53.7,93.37) .. controls (53.83,93.36) and (53.92,92.74) .. (53.91,91.97) .. controls (53.91,91.2) and (53.79,90.57) .. (53.67,90.57) -- (53.43,90.58) -- cycle;
    \draw [color={OliveGreen!40}, draw opacity=1] (93.92,87.77) .. controls (93.92,87.22) and (93.82,86.77) .. (93.71,86.77) .. controls (93.59,86.77) and (93.5,87.22) .. (93.5,87.77) .. controls (93.5,88.32) and (93.59,88.77) .. (93.71,88.77) .. controls (93.82,88.77) and (93.92,88.32) .. (93.92,87.77) -- cycle;
    \draw [draw opacity=0] (110.53,93.89) .. controls (109.67,93.41) and (109.1,92.8) .. (109,92.12) .. controls (108.91,91.5) and (109.23,90.92) .. (109.85,90.46) -- (114.48,92.12) -- cycle; \draw [color={OliveGreen!40}, draw opacity=1] (110.53,93.89) .. controls (109.67,93.41) and (109.1,92.8) .. (109,92.12) .. controls (108.91,91.5) and (109.23,90.92) .. (109.85,90.46); 
    \draw [color={OliveGreen!40}, draw opacity=1] (109.81,92.1) .. controls (109.71,91.56) and (109.68,91.1) .. (109.75,91.09) .. controls (109.82,91.08) and (109.97,91.5) .. (110.08,92.04) .. controls (110.19,92.59) and (110.22,93.04) .. (110.14,93.05) .. controls (110.07,93.07) and (109.92,92.64) .. (109.81,92.1) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1] (107.58,94.1) -- (110,94.1) -- (110,94.18) -- (107.58,94.18) -- cycle;

    \draw [color={OliveGreen!80}, draw opacity=1] (209.91,77.98) .. controls (210.01,77.35) and (214.96,76.93) .. (220.98,77.04) .. controls (226.99,77.15) and (231.79,77.76) .. (231.69,78.39) .. controls (231.59,79.02) and (226.64,79.44) .. (220.63,79.33) .. controls (214.61,79.21) and (209.82,78.61) .. (209.91,77.98) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (198.72,91.15) -- (198.72,98.79) -- (202.19,100.55) -- (217.22,100.55) -- (217.22,91.15) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (255.22,94.05) -- (255.22,99.33) -- (251.68,100.55) -- (236.32,100.55) -- (236.32,94.05) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (203.42,86.45) -- (243.62,86.45) -- (243.62,100.5) -- (203.42,100.5) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (208.41,79.65) .. controls (208.42,78.52) and (209.36,77.62) .. (210.49,77.64) -- (229.74,77.96) .. controls (230.87,77.98) and (231.77,78.91) .. (231.75,80.04) -- (231.61,88.24) .. controls (231.61,88.24) and (231.61,88.24) .. (231.61,88.24) -- (208.27,87.85) .. controls (208.27,87.85) and (208.27,87.85) .. (208.27,87.85) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (238.38,84.52) -- (251,88) -- (245.59,99.92) -- (232.98,96.44) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (246.39,88.37) .. controls (248.27,86.73) and (251.53,87.37) .. (253.67,89.81) .. controls (255.82,92.26) and (256.03,95.57) .. (254.16,97.22) .. controls (252.28,98.87) and (249.01,98.23) .. (246.87,95.78) .. controls (244.73,93.34) and (244.51,90.02) .. (246.39,88.37) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (243.01,90.29) .. controls (239.07,89.19) and (233.34,85.64) .. (230.21,82.35) .. controls (227.09,79.06) and (227.75,77.29) .. (231.69,78.39) .. controls (235.63,79.48) and (241.36,83.04) .. (244.48,86.32) .. controls (247.61,89.61) and (246.95,91.39) .. (243.01,90.29) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (200.06,87.68) .. controls (202.13,84.47) and (205.75,80.57) .. (208.13,78.98) .. controls (210.52,77.38) and (210.77,78.69) .. (208.7,81.9) .. controls (206.62,85.11) and (203.01,89) .. (200.62,90.6) .. controls (198.24,92.19) and (197.98,90.88) .. (200.06,87.68) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (199.57,91.94) -- (208.5,80.18) -- (216.37,86.15) -- (207.45,97.92) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (228.95,86.74) .. controls (228.95,84.93) and (230.2,83.46) .. (231.74,83.46) .. controls (233.29,83.46) and (234.54,84.93) .. (234.54,86.74) .. controls (234.54,88.54) and (233.29,90.01) .. (231.74,90.01) .. controls (230.2,90.01) and (228.95,88.54) .. (228.95,86.74) -- cycle;

    \draw [color={OliveGreen!40}, draw opacity=1][fill={OliveGreen!40}, fill opacity=1] (218.16,88.4) .. controls (216.69,89.19) and (215.04,89.67) .. (213.5,89.67) .. controls (210.17,89.67) and (208.61,87.43) .. (210.02,84.67) .. controls (211.4,81.96) and (215.12,79.76) .. (218.4,79.67) -- cycle;
    \draw [color={OliveGreen!40}, draw opacity=1][fill={OliveGreen!40}, fill opacity=1] (221.22,89.73) .. controls (224.44,90.78) and (228.15,91.42) .. (231.59,91.42) .. controls (238.52,91.42) and (241.75,88.79) .. (238.79,85.55) .. controls (235.87,82.34) and (227.99,79.73) .. (221.11,79.67) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1] (209.2,85.59) -- (241.2,85.59) -- (241.2,91.84) -- (209.2,91.84) -- cycle;
    \draw [draw opacity=0][fill={OliveGreen!40}, fill opacity=1] (200.6,99.42) .. controls (200.6,96.28) and (203.03,93.74) .. (206.02,93.74) .. controls (209,93.74) and (211.43,96.28) .. (211.43,99.42) .. controls (211.43,102.55) and (209,105.1) .. (206.02,105.1) .. controls (203.03,105.1) and (200.6,102.55) .. (200.6,99.42) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1][line width=1.5] (201.44,99.88) .. controls (201.44,97.27) and (203.46,95.16) .. (205.94,95.16) .. controls (208.42,95.16) and (210.43,97.27) .. (210.43,99.88) .. controls (210.43,102.48) and (208.42,104.59) .. (205.94,104.59) .. controls (203.46,104.59) and (201.44,102.48) .. (201.44,99.88) -- cycle;

    \draw [draw opacity=0][fill={OliveGreen!40}, fill opacity=1] (241.6,99.85) .. controls (241.6,96.71) and (244.03,94.17) .. (247.02,94.17) .. controls (250,94.17) and (252.43,96.71) .. (252.43,99.85) .. controls (252.43,102.98) and (250,105.52) .. (247.02,105.52) .. controls (244.03,105.52) and (241.6,102.98) .. (241.6,99.85) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1][fill={OliveGreen!80}, fill opacity=1][line width=1.5] (242.44,100.3) .. controls (242.44,97.7) and (244.46,95.59) .. (246.94,95.59) .. controls (249.42,95.59) and (251.43,97.7) .. (251.43,100.3) .. controls (251.43,102.91) and (249.42,105.02) .. (246.94,105.02) .. controls (244.46,105.02) and (242.44,102.91) .. (242.44,100.3) -- cycle;

    \draw [draw opacity=0][line width=0.75] (238.88,89.81) .. controls (239.29,89.38) and (239.53,88.85) .. (239.53,88.29) .. controls (239.53,87.74) and (239.3,87.22) .. (238.91,86.8) -- (235.85,88.29) -- cycle; \draw [color={OliveGreen!40}, draw opacity=1][line width=0.75] (238.88,89.81) .. controls (239.29,89.38) and (239.53,88.85) .. (239.53,88.29) .. controls (239.53,87.74) and (239.3,87.22) .. (238.91,86.8); 
    \draw [color={OliveGreen!40}, draw opacity=1] (198.75,93.94) -- (198.99,93.94) .. controls (199.11,93.94) and (199.21,93.31) .. (199.2,92.54) .. controls (199.19,91.77) and (199.08,91.14) .. (198.95,91.14) -- (198.72,91.15) -- cycle;
    \draw [color={OliveGreen!40}, draw opacity=1] (239.2,88.34) .. controls (239.2,87.79) and (239.11,87.34) .. (238.99,87.34) .. controls (238.88,87.34) and (238.79,87.79) .. (238.79,88.34) .. controls (238.79,88.89) and (238.88,89.34) .. (238.99,89.34) .. controls (239.11,89.34) and (239.2,88.89) .. (239.2,88.34) -- cycle;
    \draw [draw opacity=0] (255.82,94.46) .. controls (254.95,93.98) and (254.39,93.37) .. (254.29,92.69) .. controls (254.19,92.07) and (254.51,91.49) .. (255.13,91.03) -- (259.77,92.69) -- cycle; \draw [color={OliveGreen!40}, draw opacity=1] (255.82,94.46) .. controls (254.95,93.98) and (254.39,93.37) .. (254.29,92.69) .. controls (254.19,92.07) and (254.51,91.49) .. (255.13,91.03); 
    \draw [color={OliveGreen!40}, draw opacity=1] (255.1,92.67) .. controls (254.99,92.13) and (254.96,91.68) .. (255.03,91.66) .. controls (255.11,91.65) and (255.25,92.07) .. (255.36,92.62) .. controls (255.47,93.16) and (255.5,93.61) .. (255.43,93.62) .. controls (255.36,93.64) and (255.21,93.21) .. (255.1,92.67) -- cycle;
    \draw [color={OliveGreen!80}, draw opacity=1] (252.87,94.67) -- (255.29,94.67) -- (255.29,94.76) -- (252.87,94.76) -- cycle;

    \draw [color={BurntOrange!100}, draw opacity=1] (468.15,78.17) .. controls (468.25,77.54) and (473.2,77.12) .. (479.21,77.23) .. controls (485.23,77.34) and (490.02,77.95) .. (489.93,78.58) .. controls (489.83,79.21) and (484.88,79.63) .. (478.86,79.52) .. controls (472.85,79.4) and (468.05,78.8) .. (468.15,78.17) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (456.96,91.34) -- (456.96,98.98) -- (460.43,100.74) -- (475.46,100.74) -- (475.46,91.34) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (513.46,94.24) -- (513.46,99.52) -- (509.91,100.74) -- (494.56,100.74) -- (494.56,94.24) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (461.66,86.64) -- (501.86,86.64) -- (501.86,100.69) -- (461.66,100.69) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (466.64,79.84) .. controls (466.66,78.71) and (467.6,77.81) .. (468.73,77.83) -- (487.97,78.15) .. controls (489.11,78.17) and (490.01,79.1) .. (489.99,80.23) -- (489.85,88.43) .. controls (489.85,88.43) and (489.85,88.43) .. (489.85,88.43) -- (466.51,88.04) .. controls (466.51,88.04) and (466.51,88.04) .. (466.51,88.04) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (496.62,84.71) -- (509.23,88.19) -- (503.83,100.11) -- (491.22,96.63) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (504.63,88.56) .. controls (506.51,86.92) and (509.77,87.56) .. (511.91,90) .. controls (514.06,92.45) and (514.27,95.76) .. (512.39,97.41) .. controls (510.51,99.06) and (507.25,98.42) .. (505.11,95.97) .. controls (502.96,93.53) and (502.75,90.21) .. (504.63,88.56) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (501.25,90.48) .. controls (497.31,89.38) and (491.58,85.83) .. (488.45,82.54) .. controls (485.33,79.25) and (485.99,77.48) .. (489.93,78.58) .. controls (493.87,79.67) and (499.6,83.23) .. (502.72,86.52) .. controls (505.85,89.8) and (505.19,91.58) .. (501.25,90.48) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (458.3,87.87) .. controls (460.37,84.66) and (463.99,80.76) .. (466.37,79.17) .. controls (468.76,77.57) and (469.01,78.88) .. (466.93,82.09) .. controls (464.86,85.3) and (461.24,89.19) .. (458.86,90.79) .. controls (456.47,92.38) and (456.22,91.07) .. (458.3,87.87) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (457.81,92.13) -- (466.74,80.37) -- (474.61,86.34) -- (465.69,98.11) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (487.19,86.93) .. controls (487.19,85.12) and (488.44,83.65) .. (489.98,83.65) .. controls (491.52,83.65) and (492.77,85.12) .. (492.77,86.93) .. controls (492.77,88.73) and (491.52,90.2) .. (489.98,90.2) .. controls (488.44,90.2) and (487.19,88.73) .. (487.19,86.93) -- cycle;

    \draw [color={BurntOrange!30}, draw opacity=1][fill={BurntOrange!30}, fill opacity=1] (476.4,88.59) .. controls (474.93,89.38) and (473.28,89.86) .. (471.74,89.86) .. controls (468.41,89.86) and (466.85,87.62) .. (468.26,84.86) .. controls (469.64,82.15) and (473.36,79.95) .. (476.64,79.87) -- cycle;
    \draw [color={BurntOrange!30}, draw opacity=1][fill={BurntOrange!30}, fill opacity=1] (479.46,89.92) .. controls (482.68,90.97) and (486.39,91.61) .. (489.83,91.61) .. controls (496.76,91.61) and (499.99,88.98) .. (497.03,85.74) .. controls (494.11,82.53) and (486.23,79.92) .. (479.35,79.86) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (467.44,85.78) -- (499.44,85.78) -- (499.44,92.03) -- (467.44,92.03) -- cycle;
    \draw [draw opacity=0][fill={BurntOrange!30}, fill opacity=1] (458.84,99.61) .. controls (458.84,96.47) and (461.26,93.93) .. (464.25,93.93) .. controls (467.24,93.93) and (469.67,96.47) .. (469.67,99.61) .. controls (469.67,102.74) and (467.24,105.29) .. (464.25,105.29) .. controls (461.26,105.29) and (458.84,102.74) .. (458.84,99.61) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1][line width=1.5] (459.68,100.07) .. controls (459.68,97.46) and (461.69,95.35) .. (464.18,95.35) .. controls (466.66,95.35) and (468.67,97.46) .. (468.67,100.07) .. controls (468.67,102.67) and (466.66,104.78) .. (464.18,104.78) .. controls (461.69,104.78) and (459.68,102.67) .. (459.68,100.07) -- cycle;
    \draw [draw opacity=0][fill={BurntOrange!30}, fill opacity=1] (499.84,100.04) .. controls (499.84,96.9) and (502.26,94.36) .. (505.25,94.36) .. controls (508.24,94.36) and (510.67,96.9) .. (510.67,100.04) .. controls (510.67,103.17) and (508.24,105.71) .. (505.25,105.71) .. controls (502.26,105.71) and (499.84,103.17) .. (499.84,100.04) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1][line width=1.5] (500.68,100.49) .. controls (500.68,97.89) and (502.69,95.78) .. (505.18,95.78) .. controls (507.66,95.78) and (509.67,97.89) .. (509.67,100.49) .. controls (509.67,103.1) and (507.66,105.21) .. (505.18,105.21) .. controls (502.69,105.21) and (500.68,103.1) .. (500.68,100.49) -- cycle;
    \draw [draw opacity=0][line width=0.75] (497.12,90) .. controls (497.53,89.57) and (497.77,89.04) .. (497.77,88.48) .. controls (497.77,87.93) and (497.54,87.41) .. (497.14,86.99) -- (494.08,88.48) -- cycle; \draw [color={BurntOrange!30}, draw opacity=1][line width=0.75] (497.12,90) .. controls (497.53,89.57) and (497.77,89.04) .. (497.77,88.48) .. controls (497.77,87.93) and (497.54,87.41) .. (497.14,86.99); 
    \draw [color={BurntOrange!30}, draw opacity=1] (456.99,94.13) -- (457.22,94.13) .. controls (457.35,94.13) and (457.45,93.5) .. (457.44,92.73) .. controls (457.43,91.96) and (457.32,91.33) .. (457.19,91.34) -- (456.96,91.34) -- cycle;
    \draw [color={BurntOrange!30}, draw opacity=1] (497.44,88.53) .. controls (497.44,87.98) and (497.35,87.53) .. (497.23,87.53) .. controls (497.12,87.53) and (497.02,87.98) .. (497.02,88.53) .. controls (497.02,89.08) and (497.12,89.53) .. (497.23,89.53) .. controls (497.35,89.53) and (497.44,89.08) .. (497.44,88.53) -- cycle;
    \draw [draw opacity=0] (514.05,94.65) .. controls (513.19,94.17) and (512.62,93.56) .. (512.52,92.88) .. controls (512.43,92.26) and (512.75,91.68) .. (513.37,91.22) -- (518.01,92.88) -- cycle; \draw [color={BurntOrange!30}, draw opacity=1] (514.05,94.65) .. controls (513.19,94.17) and (512.62,93.56) .. (512.52,92.88) .. controls (512.43,92.26) and (512.75,91.68) .. (513.37,91.22); 
    \draw [color={BurntOrange!30}, draw opacity=1] (513.34,92.86) .. controls (513.23,92.32) and (513.2,91.87) .. (513.27,91.85) .. controls (513.35,91.84) and (513.49,92.26) .. (513.6,92.81) .. controls (513.71,93.35) and (513.74,93.8) .. (513.67,93.81) .. controls (513.59,93.83) and (513.45,93.4) .. (513.34,92.86) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1] (511.11,94.86) -- (513.52,94.86) -- (513.52,94.95) -- (511.11,94.95) -- cycle;

    \draw [color={BurntOrange!100}, draw opacity=1] (614.15,78.17) .. controls (614.25,77.54) and (619.2,77.12) .. (625.21,77.23) .. controls (631.23,77.34) and (636.02,77.95) .. (635.93,78.58) .. controls (635.83,79.21) and (630.88,79.63) .. (624.86,79.52) .. controls (618.85,79.4) and (614.05,78.8) .. (614.15,78.17) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (602.96,91.34) -- (602.96,98.98) -- (606.43,100.74) -- (621.46,100.74) -- (621.46,91.34) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (659.46,94.24) -- (659.46,99.52) -- (655.91,100.74) -- (640.56,100.74) -- (640.56,94.24) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (607.66,86.64) -- (647.86,86.64) -- (647.86,100.69) -- (607.66,100.69) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (612.64,79.84) .. controls (612.66,78.71) and (613.6,77.81) .. (614.73,77.83) -- (633.97,78.15) .. controls (635.11,78.17) and (636.01,79.1) .. (635.99,80.23) -- (635.85,88.43) .. controls (635.85,88.43) and (635.85,88.43) .. (635.85,88.43) -- (612.51,88.04) .. controls (612.51,88.04) and (612.51,88.04) .. (612.51,88.04) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (642.62,84.71) -- (655.23,88.19) -- (649.83,100.11) -- (637.22,96.63) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (650.63,88.56) .. controls (652.51,86.92) and (655.77,87.56) .. (657.91,90) .. controls (660.06,92.45) and (660.27,95.76) .. (658.39,97.41) .. controls (656.51,99.06) and (653.25,98.42) .. (651.11,95.97) .. controls (648.96,93.53) and (648.75,90.21) .. (650.63,88.56) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (647.25,90.48) .. controls (643.31,89.38) and (637.58,85.83) .. (634.45,82.54) .. controls (631.33,79.25) and (631.99,77.48) .. (635.93,78.58) .. controls (639.87,79.67) and (645.6,83.23) .. (648.72,86.52) .. controls (651.85,89.8) and (651.19,91.58) .. (647.25,90.48) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (604.3,87.87) .. controls (606.37,84.66) and (609.99,80.76) .. (612.37,79.17) .. controls (614.76,77.57) and (615.01,78.88) .. (612.93,82.09) .. controls (610.86,85.3) and (607.24,89.19) .. (604.86,90.79) .. controls (602.47,92.38) and (602.22,91.07) .. (604.3,87.87) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (603.81,92.13) -- (612.74,80.37) -- (620.61,86.34) -- (611.69,98.11) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (633.19,86.93) .. controls (633.19,85.12) and (634.44,83.65) .. (635.98,83.65) .. controls (637.52,83.65) and (638.77,85.12) .. (638.77,86.93) .. controls (638.77,88.73) and (637.52,90.2) .. (635.98,90.2) .. controls (634.44,90.2) and (633.19,88.73) .. (633.19,86.93) -- cycle;

    \draw [color={BurntOrange!30}, draw opacity=1][fill={BurntOrange!30}, fill opacity=1] (622.4,88.59) .. controls (620.93,89.38) and (619.28,89.86) .. (617.74,89.86) .. controls (614.41,89.86) and (612.85,87.62) .. (614.26,84.86) .. controls (615.64,82.15) and (619.36,79.95) .. (622.64,79.87) -- cycle;
    \draw [color={BurntOrange!30}, draw opacity=1][fill={BurntOrange!30}, fill opacity=1] (625.46,89.92) .. controls (628.68,90.97) and (632.39,91.61) .. (635.83,91.61) .. controls (642.76,91.61) and (645.99,88.98) .. (643.03,85.74) .. controls (640.11,82.53) and (632.23,79.92) .. (625.35,79.86) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1] (613.44,85.78) -- (645.44,85.78) -- (645.44,92.03) -- (613.44,92.03) -- cycle;
    \draw [draw opacity=0][fill={BurntOrange!30}, fill opacity=1] (604.84,99.61) .. controls (604.84,96.47) and (607.26,93.93) .. (610.25,93.93) .. controls (613.24,93.93) and (615.67,96.47) .. (615.67,99.61) .. controls (615.67,102.74) and (613.24,105.29) .. (610.25,105.29) .. controls (607.26,105.29) and (604.84,102.74) .. (604.84,99.61) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1][line width=1.5] (605.68,100.07) .. controls (605.68,97.46) and (607.69,95.35) .. (610.18,95.35) .. controls (612.66,95.35) and (614.67,97.46) .. (614.67,100.07) .. controls (614.67,102.67) and (612.66,104.78) .. (610.18,104.78) .. controls (607.69,104.78) and (605.68,102.67) .. (605.68,100.07) -- cycle;
    \draw [draw opacity=0][fill={BurntOrange!30}, fill opacity=1] (645.84,100.04) .. controls (645.84,96.9) and (648.26,94.36) .. (651.25,94.36) .. controls (654.24,94.36) and (656.67,96.9) .. (656.67,100.04) .. controls (656.67,103.17) and (654.24,105.71) .. (651.25,105.71) .. controls (648.26,105.71) and (645.84,103.17) .. (645.84,100.04) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1][fill={BurntOrange!100}, fill opacity=1][line width=1.5] (646.68,100.49) .. controls (646.68,97.89) and (648.69,95.78) .. (651.18,95.78) .. controls (653.66,95.78) and (655.67,97.89) .. (655.67,100.49) .. controls (655.67,103.1) and (653.66,105.21) .. (651.18,105.21) .. controls (648.69,105.21) and (646.68,103.1) .. (646.68,100.49) -- cycle;
    \draw [draw opacity=0][line width=0.75] (643.12,90) .. controls (643.53,89.57) and (643.77,89.04) .. (643.77,88.48) .. controls (643.77,87.93) and (643.54,87.41) .. (643.14,86.99) -- (640.08,88.48) -- cycle; \draw [color={BurntOrange!30}, draw opacity=1][line width=0.75] (643.12,90) .. controls (643.53,89.57) and (643.77,89.04) .. (643.77,88.48) .. controls (643.77,87.93) and (643.54,87.41) .. (643.14,86.99); 
    \draw [color={BurntOrange!30}, draw opacity=1] (602.99,94.13) -- (603.22,94.13) .. controls (603.35,94.13) and (603.45,93.5) .. (603.44,92.73) .. controls (603.43,91.96) and (603.32,91.33) .. (603.19,91.34) -- (602.96,91.34) -- cycle;
    \draw [color={BurntOrange!30}, draw opacity=1] (643.44,88.53) .. controls (643.44,87.98) and (643.35,87.53) .. (643.23,87.53) .. controls (643.12,87.53) and (643.02,87.98) .. (643.02,88.53) .. controls (643.02,89.08) and (643.12,89.53) .. (643.23,89.53) .. controls (643.35,89.53) and (643.44,89.08) .. (643.44,88.53) -- cycle;
    \draw [draw opacity=0] (660.05,94.65) .. controls (659.19,94.17) and (658.62,93.56) .. (658.52,92.88) .. controls (658.43,92.26) and (658.75,91.68) .. (659.37,91.22) -- (664.01,92.88) -- cycle; \draw [color={BurntOrange!30}, draw opacity=1] (660.05,94.65) .. controls (659.19,94.17) and (658.62,93.56) .. (658.52,92.88) .. controls (658.43,92.26) and (658.75,91.68) .. (659.37,91.22); 
    \draw [color={BurntOrange!30}, draw opacity=1] (659.34,92.86) .. controls (659.23,92.32) and (659.2,91.87) .. (659.27,91.85) .. controls (659.35,91.84) and (659.49,92.26) .. (659.6,92.81) .. controls (659.71,93.35) and (659.74,93.8) .. (659.67,93.81) .. controls (659.59,93.83) and (659.45,93.4) .. (659.34,92.86) -- cycle;
    \draw [color={BurntOrange!100}, draw opacity=1] (657.11,94.86) -- (659.52,94.86) -- (659.52,94.95) -- (657.11,94.95) -- cycle;
    
    %Labels
    \draw (63+29,49) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station D}}};
    \draw (63+215.5,49.5) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station C}}};
    \draw (63+432.5,48.5) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{\textbf{Station B}}};
    \draw (63+619,49) node [anchor=north west][inner sep=0.75pt] [align=left] {\textsf{\textbf{Station A}}};
    \draw (35+42,131) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{Work}};
    \draw (35+634,131) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{Home}};
    \draw (3.5+381,131) node [anchor=north west][inner sep=0.75pt] [align=left] {~\,\textsf{Subway}};

    \draw (180,-15) node [anchor=north west][inner sep=0.75pt] [align=left] {\,\textsf{}};
    \draw (150,11) node [opacity=.85, anchor=north west][inner sep=0.75pt] [align=left] {\large \textsf{After a working day}};

\end{tikzpicture}

==> tikz/TFC-example2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

   \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 210; blue, 210 }  ,fill opacity=1 ] (29.83,90.33) -- (629.96,90.33) -- (629.96,80.33) -- (655.5,100.33) -- (629.96,120.33) -- (629.96,110.33) -- (29.83,110.33) -- cycle ;
   \draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 215; blue, 252 }  ,fill opacity=1 ] (30.83,23.33) -- (630,23.33) -- (630,13.33) -- (655.5,33.33) -- (630,53.33) -- (630,43.33) -- (30.83,43.33) -- cycle ;
   \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (63.67,39.89) -- (127.73,95.04) ;
   \draw [shift={(130,97)}, rotate = 220.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.1,56.74) .. controls (89.1,54.12) and (90.91,52) .. (93.13,52) .. controls (95.36,52) and (97.16,54.12) .. (97.16,56.74) .. controls (97.16,59.36) and (95.36,61.49) .. (93.13,61.49) .. controls (90.91,61.49) and (89.1,59.36) .. (89.1,56.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.6,66.59) .. controls (85.6,63.84) and (87.82,61.62) .. (90.56,61.62) -- (95.97,61.62) .. controls (98.72,61.62) and (100.94,63.84) .. (100.94,66.59) -- (100.94,71.56) .. controls (100.94,71.56) and (100.94,71.56) .. (100.94,71.56) -- (85.6,71.56) .. controls (85.6,71.56) and (85.6,71.56) .. (85.6,71.56) -- cycle ;

   \draw [color={rgb, 255:red, 18; green, 88; blue, 171 }  ,draw opacity=1 ]   (138.48,96.19) -- (207.28,40.7) ;
   \draw [shift={(209.61,38.81)}, rotate = 141.11] [fill={rgb, 255:red, 18; green, 88; blue, 171 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (139.15,97.07) -- (315.98,39.51) ;
   \draw [shift={(318.83,38.58)}, rotate = 161.97] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (225.61,40.41) -- (312.29,94.99) ;
   \draw [shift={(314.83,96.58)}, rotate = 212.19] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (326.33,96.08) -- (509.97,38.97) ;
   \draw [shift={(512.83,38.08)}, rotate = 162.72] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 18; green, 88; blue, 171 }  ,draw opacity=1 ]   (377.76,38.88) -- (433.23,95.44) ;
   \draw [shift={(435.33,97.58)}, rotate = 225.56] [fill={rgb, 255:red, 18; green, 88; blue, 171 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (444.08,95.41) -- (514.46,42.42) ;
   \draw [shift={(516.83,40.58)}, rotate = 142.34] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (530.76,38.88) -- (613.86,95.89) ;
   \draw [shift={(616.33,97.58)}, rotate = 214.45] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.1,58.74) .. controls (568.1,56.12) and (569.91,54) .. (572.13,54) .. controls (574.36,54) and (576.16,56.12) .. (576.16,58.74) .. controls (576.16,61.36) and (574.36,63.49) .. (572.13,63.49) .. controls (569.91,63.49) and (568.1,61.36) .. (568.1,58.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.6,68.59) .. controls (564.6,65.84) and (566.82,63.62) .. (569.56,63.62) -- (574.97,63.62) .. controls (577.72,63.62) and (579.94,65.84) .. (579.94,68.59) -- (579.94,73.56) .. controls (579.94,73.56) and (579.94,73.56) .. (579.94,73.56) -- (564.6,73.56) .. controls (564.6,73.56) and (564.6,73.56) .. (564.6,73.56) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.1,49.24) .. controls (434.1,46.62) and (435.91,44.5) .. (438.13,44.5) .. controls (440.36,44.5) and (442.16,46.62) .. (442.16,49.24) .. controls (442.16,51.86) and (440.36,53.99) .. (438.13,53.99) .. controls (435.91,53.99) and (434.1,51.86) .. (434.1,49.24) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.6,59.09) .. controls (430.6,56.34) and (432.82,54.12) .. (435.56,54.12) -- (440.97,54.12) .. controls (443.72,54.12) and (445.94,56.34) .. (445.94,59.09) -- (445.94,64.06) .. controls (445.94,64.06) and (445.94,64.06) .. (445.94,64.06) -- (430.6,64.06) .. controls (430.6,64.06) and (430.6,64.06) .. (430.6,64.06) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.6,53.74) .. controls (173.6,51.12) and (175.41,49) .. (177.63,49) .. controls (179.86,49) and (181.66,51.12) .. (181.66,53.74) .. controls (181.66,56.36) and (179.86,58.49) .. (177.63,58.49) .. controls (175.41,58.49) and (173.6,56.36) .. (173.6,53.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.1,63.59) .. controls (170.1,60.84) and (172.32,58.62) .. (175.06,58.62) -- (180.47,58.62) .. controls (183.22,58.62) and (185.44,60.84) .. (185.44,63.59) -- (185.44,68.56) .. controls (185.44,68.56) and (185.44,68.56) .. (185.44,68.56) -- (170.1,68.56) .. controls (170.1,68.56) and (170.1,68.56) .. (170.1,68.56) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.6,51.24) .. controls (392.6,48.62) and (394.41,46.5) .. (396.63,46.5) .. controls (398.86,46.5) and (400.66,48.62) .. (400.66,51.24) .. controls (400.66,53.86) and (398.86,55.99) .. (396.63,55.99) .. controls (394.41,55.99) and (392.6,53.86) .. (392.6,51.24) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.1,61.09) .. controls (389.1,58.34) and (391.32,56.12) .. (394.06,56.12) -- (399.47,56.12) .. controls (402.22,56.12) and (404.44,58.34) .. (404.44,61.09) -- (404.44,66.06) .. controls (404.44,66.06) and (404.44,66.06) .. (404.44,66.06) -- (389.1,66.06) .. controls (389.1,66.06) and (389.1,66.06) .. (389.1,66.06) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.1,64.74) .. controls (473.1,62.12) and (474.91,60) .. (477.13,60) .. controls (479.36,60) and (481.16,62.12) .. (481.16,64.74) .. controls (481.16,67.36) and (479.36,69.49) .. (477.13,69.49) .. controls (474.91,69.49) and (473.1,67.36) .. (473.1,64.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.6,74.59) .. controls (469.6,71.84) and (471.82,69.62) .. (474.56,69.62) -- (479.97,69.62) .. controls (482.72,69.62) and (484.94,71.84) .. (484.94,74.59) -- (484.94,79.56) .. controls (484.94,79.56) and (484.94,79.56) .. (484.94,79.56) -- (469.6,79.56) .. controls (469.6,79.56) and (469.6,79.56) .. (469.6,79.56) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.1,64.74) .. controls (208.1,62.12) and (209.91,60) .. (212.13,60) .. controls (214.36,60) and (216.16,62.12) .. (216.16,64.74) .. controls (216.16,67.36) and (214.36,69.49) .. (212.13,69.49) .. controls (209.91,69.49) and (208.1,67.36) .. (208.1,64.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.6,74.59) .. controls (204.6,71.84) and (206.82,69.62) .. (209.56,69.62) -- (214.97,69.62) .. controls (217.72,69.62) and (219.94,71.84) .. (219.94,74.59) -- (219.94,79.56) .. controls (219.94,79.56) and (219.94,79.56) .. (219.94,79.56) -- (204.6,79.56) .. controls (204.6,79.56) and (204.6,79.56) .. (204.6,79.56) -- cycle ;

   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.1,65.74) .. controls (280.1,63.12) and (281.91,61) .. (284.13,61) .. controls (286.36,61) and (288.16,63.12) .. (288.16,65.74) .. controls (288.16,68.36) and (286.36,70.49) .. (284.13,70.49) .. controls (281.91,70.49) and (280.1,68.36) .. (280.1,65.74) -- cycle ;
   \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.6,75.59) .. controls (276.6,72.84) and (278.82,70.62) .. (281.56,70.62) -- (286.97,70.62) .. controls (289.72,70.62) and (291.94,72.84) .. (291.94,75.59) -- (291.94,80.56) .. controls (291.94,80.56) and (291.94,80.56) .. (291.94,80.56) -- (276.6,80.56) .. controls (276.6,80.56) and (276.6,80.56) .. (276.6,80.56) -- cycle ;

   \draw (49.24,21.04+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{1}$};
   \draw (127.64,85.04+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{2}$};
   \draw (210.00,21.04+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{3}$};
   \draw (317.64,21.04+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{5}$};
   \draw (313.24,85.04+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{4}$};
   \draw (362.64,21.04+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{6}$};
   \draw (433.64,85.04+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{7}$};
   \draw (514.04,21.04+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{8}$};
   \draw (614.44,85.04+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{9}$};

   \draw (277.55,71.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}$};
   \draw (205.55,70.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
   \draw (470.55,70.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{2}$};
   \draw (390.05,56.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{4}$};
   \draw (171.05,59.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{4}$};
   \draw (431.55,54.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{3}$};
   \draw (565.55,64.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{1}$};
   \draw (86.55,62.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c_{3}$};

\end{tikzpicture}
